Dust-depletion sequences in damped Lyman-{\alpha} absorbers: a unified picture from low-metallicity systems to the Galaxy

We study metal depletion due to dust in the interstellar medium (ISM) to infer the properties of dust grains and characterize the metal and dust content of galaxies, down to low metallicity and intermediate redshift z. We provide metal column densities and abundances of a sample of 70 damped Lyman-{\alpha} absorbers (DLAs) towards quasars, observed at high spectral resolution with the Very Large Telescope (VLT) Ultraviolet and Visual Echelle Spectrograph (UVES). This is the largest sample of phosphorus abundances measured in DLAs so far. We use literature measurements for Galactic clouds to cover the high-metallicity end. We discover tight (scatter <= 0.2 dex) correlations between [Zn/Fe] and the observed relative abundances from dust depletion. This implies that grain growth in the ISM is an important process of dust production. These sequences are continuous in [Zn/Fe] from dust-free to dusty DLAs, and to Galactic clouds, suggesting that the availability of refractory metals in the ISM is crucial for dust production, regardless of the star formation history. We observe [S/Zn] up to ~ 0.25 dex in DLAs, which is broadly consistent with Galactic stellar abundances. Furthermore, we find a good agreement between the nucleosynthetic pattern of Galactic halo stars and our observations of the least dusty DLAs. This supports recent star formation in low-metallicity DLAs. The derived depletions of Zn, O, P, S, Si, Mg, Mn, Cr, and Fe correlate with [Zn/Fe], with steeper slopes for more refractory elements. P is mostly not affected by dust depletion. We present canonical depletion patterns, to be used as reference in future studies of relative abundances and depletion. We derive the total (dust-corrected) metallicity, typically -2 <= [M/H]tot <= 0 for DLAs, and scattered around solar metallicity for the Galactic ISM. The dust-to-metal ratio increases with metallicity... [abridged]

==> (inline-0) <==
\begin{longtable}{@{}l@{\hspace{1.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{\hspace{1.8mm}}c@{}}
\caption{UVES DLA sample: Ionic column densities for
individual components $^1$}\\
\hline
\hline
Quasar & & $z_{\rm abs}$
   & $\log N($O\,{\sc i}$)$
   & $\log N($Mg\,{\sc ii}$)$
   & $\log N($Si\,{\sc ii}$)$
   & $\log N($P\,{\sc ii}$)$
   & $\log N($S\,{\sc ii}$)$
   & $\log N($Cr\,{\sc ii}$)$
   & $\log N($Mn\,{\sc ii}$)$
   & $\log N($Fe\,{\sc ii}$)$
   & $\log N($Zn\,{\sc ii}$)$
   & $b_{\rm turb}$\\
& n &&&&&&&&&&& [km s$^{-1}$]\\
\hline
\endfirsthead
\caption{continued}\\
\hline
\hline
Quasar & & $z_{\rm abs}$
   & $\log N($O\,{\sc i}$)$
   & $\log N($Mg\,{\sc ii}$)$
   & $\log N($Si\,{\sc ii}$)$
   & $\log N($P\,{\sc ii}$)$
   & $\log N($S\,{\sc ii}$)$
   & $\log N($Cr\,{\sc ii}$)$
   & $\log N($Mn\,{\sc ii}$)$
   & $\log N($Fe\,{\sc ii}$)$
   & $\log N($Zn\,{\sc ii}$)$
   & $b_{\rm turb}$\\
& n &&&&&&&&&&& [km s$^{-1}$]\\
\hline
\endhead
\hline
\endfoot
Q\,0000$-$263 & 1  & 3.39013
   & $16.42\pm 0.10$
   & ....
   & $15.06\pm 0.02$
   & $12.63\pm 0.04$
   & $14.74\pm 0.03$
   & $13.10\pm 0.03$
   & ....
   & $14.87\pm 0.03$
   & $11.91\pm 0.05$
   & $10.0\pm 0.3$\\
\hline
Q\,0010$-$002 & 1  & 2.02471
   & bld
   & $15.19\pm 0.08$
   & $14.90\pm 0.05$
   & $<14.20$ $^{\rm a}$
   & $14.54\pm 0.05$
   & $13.07\pm 0.04$
   & $<12.70$ $^{\rm a}$
   & $14.84\pm 0.06$
   & $11.73\pm 0.06$
   & $5.5\pm 0.4$\\
              & 2  & 2.02484
   & bld
   & $15.29\pm 0.07$
   & $15.09\pm 0.03$
   & $<14.20$ $^{\rm a}$
   & $14.81\pm 0.03$
   & $13.18\pm 0.03$
   & $<12.70$ $^{\rm a}$
   & $14.92\pm 0.05$
   & $11.84\pm 0.05$
   & $8.4\pm 0.5$\\
\hline
Q\,0013$-$004 & 1  & 1.96648
   & $<17.50$ $^{\rm a}$
   & bld
   & $<13.61$ $^{\rm a}$
   & $12.43\pm 0.05$
   & $13.45\pm 0.03$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $12.75\pm 0.01$
   & $<11.10$ $^{\rm a}$
   & $5.2\pm 0.4$\\
              & 2  & 1.96680
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.97\pm 0.05$
   & $12.81\pm 0.03$
   & $14.12\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $11.78\pm 0.18$
   & $13.40\pm 0.01$
   & $11.34\pm 0.06$
   & $15.5\pm 0.4$\\
              & 3  & 1.96734
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.82\pm 0.06$
   & $12.46\pm 0.06$
   & $13.98\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.00\pm 0.01$
   & $11.31\pm 0.05$
   & $5.9\pm 0.4$\\
              & 4  & 1.96758
   & $<17.50$ $^{\rm a}$
   & bld
   & $<13.61$ $^{\rm a}$
   & $<12.30$ $^{\rm a}$
   & $<13.37$ $^{\rm a}$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $12.61\pm 0.01$
   & $<11.10$ $^{\rm a}$
   & $2.1\pm 0.7$\\
              & 5  & 1.96743
   & $<17.50$ $^{\rm a}$
   & bld
   & $14.60\pm 0.02$
   & $13.02\pm 0.04$
   & $14.60\pm 0.02$
   & $12.18\pm 0.09$
   & $12.20\pm 0.10$
   & $13.97\pm 0.01$
   & $11.70\pm 0.06$
   & $39.9\pm 0.6$\\
              & 6  & 1.96823
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.67\pm 0.06$
   & $<12.30$ $^{\rm a}$
   & $14.13\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $12.57\pm 0.01$
   & $<11.10$ $^{\rm a}$
   & $5.3\pm 0.6$\\
              & 7  & 1.96999
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.62\pm 0.10$
   & $12.42\pm 0.07$
   & $13.52\pm 0.05$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.10\pm 0.02$
   & $11.63\pm 0.03$
   & $14.4\pm 0.8$\\
              & 8  & 1.97027
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.94\pm 0.04$
   & $12.72\pm 0.04$
   & $13.68\pm 0.03$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.32\pm 0.02$
   & $11.32\pm 0.05$
   & $11.3\pm 0.3$\\
              & 9  & 1.97102
   & $<17.50$ $^{\rm a}$
   & bld
   & $14.24\pm 0.02$
   & $12.55\pm 0.05$
   & $14.04\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.64\pm 0.02$
   & $<11.10$ $^{\rm a}$
   & $14.1\pm 0.2$\\
              & 10 & 1.97138
   & $<17.50$ $^{\rm a}$
   & bld
   & $14.85\pm 0.02$
   & $13.32\pm 0.02$
   & $14.79\pm 0.01$
   & $12.42\pm 0.02$
   & $12.09\pm 0.06$
   & $14.17\pm 0.01$
   & $12.09\pm 0.02$
   & $17.3\pm 0.2$\\
              & 11 & 1.97184
   & $<17.50$ $^{\rm a}$
   & bld
   & $14.01\pm 0.05$
   & $<12.30$ $^{\rm a}$
   & $13.94\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.41\pm 0.02$
   & $11.19\pm 0.10$
   & $21.0\pm 0.7$\\
              & 12 & 1.97236
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.86\pm 0.06$
   & $<12.30$ $^{\rm a}$
   & $<13.64$ $^{\rm a}$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.42\pm 0.02$
   & $<11.10$ $^{\rm a}$
   & $16.0\pm 0.4$\\
              & 13 & 1.97264
   & $<17.50$ $^{\rm a}$
   & bld
   & $<13.61$ $^{\rm a}$
   & $<12.30$ $^{\rm a}$
   & $<13.37$ $^{\rm a}$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.47\pm 0.02$
   & $<11.10$ $^{\rm a}$
   & $7.7\pm 0.2$\\
              & 14 & 1.97289
   & $<17.50$ $^{\rm a}$
   & bld
   & $15.04\pm 0.02$
   & $13.40\pm 0.02$
   & $14.96\pm 0.01$
   & $12.56\pm 0.02$
   & $12.32\pm 0.06$
   & $14.29\pm 0.01$
   & $12.41\pm 0.02$
   & $20.2\pm 0.2$\\
              & 15 & 1.97321
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.67\pm 0.06$
   & $<12.30$ $^{\rm a}$
   & $13.70\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.09\pm 0.02$
   & $<11.10$ $^{\rm a}$
   & $5.0\pm 0.2$\\
              & 16 & 1.97344
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.65\pm 0.11$
   & $<12.30$ $^{\rm a}$
   & $13.79\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.26\pm 0.03$
   & $11.32\pm 0.07$
   & $16.3\pm 1.4$\\
              & 17 & 1.97367
   & $<17.50$ $^{\rm a}$
   & bld
   & $14.18\pm 0.03$
   & $<12.30$ $^{\rm a}$
   & $13.89\pm 0.02$
   & $12.01\pm 0.04$
   & $<11.76$ $^{\rm a}$
   & $13.71\pm 0.02$
   & $11.12\pm 0.07$
   & $8.1\pm 0.2$\\
              & 18 & 1.97381
   & $<17.50$ $^{\rm a}$
   & bld
   & $14.33\pm 0.02$
   & $<12.30$ $^{\rm a}$
   & $14.05\pm 0.02$
   & $12.04\pm 0.03$
   & $<11.76$ $^{\rm a}$
   & $13.69\pm 0.02$
   & $<11.10$ $^{\rm a}$
   & $4.5\pm 0.2$\\
              & 19 & 1.97398
   & $<17.50$ $^{\rm a}$
   & bld
   & $13.93\pm 0.05$
   & $<12.30$ $^{\rm a}$
   & $14.01\pm 0.02$
   & $<11.89$ $^{\rm a}$
   & $<11.76$ $^{\rm a}$
   & $13.50\pm 0.02$
   & $<11.10$ $^{\rm a}$
   & $10.8\pm 0.2$\\
\hline
Q\,0058$-$292 & 1  & 2.67123
   & sat/bld
   & $<15.00$ $^{\rm a}$
   & $14.87\pm 0.07$
   & $<13.00$ $^{\rm a}$
   & $14.65\pm 0.03$
   & $12.43\pm 0.05$
   & $<12.70$ $^{\rm a}$
   & $14.07\pm 0.04$
   & $11.83\pm 0.03$
   & $8.7\pm 0.7$\\
              & 2  & 2.67142
   & sat/bld
   & $<15.00$ $^{\rm a}$
   & $14.98\pm 0.05$
   & $<13.00$ $^{\rm a}$
   & $14.67\pm 0.03$
   & $13.03\pm 0.02$
   & $<12.70$ $^{\rm a}$
   & $14.65\pm 0.02$
   & $11.85\pm 0.03$
   & $8.2\pm 0.2$\\
\hline
Q\,0100$+$130 & 1  & 2.30903
   & sat/bld
   & $15.43\pm 0.03$
   & sat/bld
   & $12.87\pm 0.02$
   & $14.89\pm 0.02$
   & $13.18\pm 0.02$
   & $12.51\pm 0.04$
   & $14.87\pm 0.02$
   & $12.16\pm 0.02$
   & $5.9\pm 0.2$\\
              & 2  & 2.30916
   & sat/bld
   & $<15.05$ $^{\rm a}$
   & sat/bld
   & $12.38\pm 0.06$
   & $14.75\pm 0.02$
   & $12.96\pm 0.02$
   & $12.15\pm 0.09$
   & $14.58\pm 0.02$
   & $11.88\pm 0.02$
   & $5.3\pm 0.2$\\
\hline
Q\,0102$-$190 & 1  & 2.36958
   & $<17.60$ $^{\rm a}$
   & $<14.96$ $^{\rm a}$
   & sat/bld
   & $<12.32$ $^{\rm a}$
   & $13.97\pm 0.04$
   & $12.33\pm 0.04$
   & $11.75\pm 0.05$
   & $14.07\pm 0.04$
   & $<11.45$ $^{\rm a}$
   & $2.0\pm 0.2$\\
              & 2  & 2.36966
   & $<17.60$ $^{\rm a}$
   & $<14.96$ $^{\rm a}$
   & sat/bld
   & $12.44\pm 0.07$
   & $14.10\pm 0.03$
   & $12.62\pm 0.02$
   & $11.73\pm 0.05$
   & $14.19\pm 0.02$
   & $<11.45$ $^{\rm a}$
   & $3.5\pm 0.2$\\
\hline
Q\,0102$-$190 & 1  & 2.92625
   & $13.50\pm 0.09$
   & $<15.09$ $^{\rm a}$
   & $12.71\pm 0.06$
   & $<11.77$ $^{\rm a}$
   & $<13.26$ $^{\rm a}$
   & $<12.75$ $^{\rm a}$
   & $<12.51$ $^{\rm a}$
   & $12.25\pm 0.10$
   & $<11.95$ $^{\rm a}$
   & $7.3\pm 1.3$\\
              & 2  & 2.92648
   & $14.73\pm 0.05$
   & $<15.09$ $^{\rm a}$
   & $13.60\pm 0.05$
   & $\le 11.96$ bld?
   & $<13.26$ $^{\rm a}$
   & $<12.75$ $^{\rm a}$
   & $<12.51$ $^{\rm a}$
   & $13.45\pm 0.03$
   & $<11.95$ $^{\rm a}$
   & $7.1\pm 0.6$\\
              & 3  & 2.92663
   & $14.60\pm 0.06$
   & $<15.09$ $^{\rm a}$
   & $13.47\pm 0.06$
   & $<11.77$ $^{\rm a}$
   & $<13.26$ $^{\rm a}$
   & $<12.75$ $^{\rm a}$
   & $<12.51$ $^{\rm a}$
   & $13.09\pm 0.07$
   & $<11.95$ $^{\rm a}$
   & $6.1\pm 0.4$\\
              & 4  & 2.92727
   & $14.20\pm 0.02$
   & $<15.09$ $^{\rm a}$
   & $13.19\pm 0.02$
   & $\le 11.96$ bld?
   & $<13.26$ $^{\rm a}$
   & $<12.75$ $^{\rm a}$
   & $<12.51$ $^{\rm a}$
   & $12.96\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $7.0\pm 0.2$\\
              & 5  & 2.92772
   & $14.39\pm 0.02$
   & $<15.09$ $^{\rm a}$
   & $13.41\pm 0.02$
   & $\le 11.96$ bld?
   & $<13.26$ $^{\rm a}$
   & $<12.75$ $^{\rm a}$
   & $<12.51$ $^{\rm a}$
   & $13.09\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $7.9\pm 0.2$\\
\hline
Q\,0112$-$306 & 1  & 2.41844
   & $14.78\pm 0.12$
   & $<15.34$ $^{\rm a}$
   & $13.31\pm 0.02$
   & $<12.61$ $^{\rm a}$
   & $<14.18$ $^{\rm a}$
   & ....
   & $<12.52$ $^{\rm a}$
   & $13.10\pm 0.03$
   & ....
   & $3.5\pm 0.2$\\
              & 2  & 2.41861
   & $14.45\pm 0.06$
   & $<15.34$ $^{\rm a}$
   & $13.33\pm 0.02$
   & $<12.61$ $^{\rm a}$
   & $<14.18$ $^{\rm a}$
   & ....
   & $<12.52$ $^{\rm a}$
   & $12.94\pm 0.09$
   & ....
   & $6.9\pm 0.4$\\
              & 3  & 2.41869
   & $13.93\pm 0.18$
   & $<15.34$ $^{\rm a}$
   & $<12.44$ $^{\rm a}$
   & $<12.61$ $^{\rm a}$
   & $<14.18$ $^{\rm a}$
   & ....
   & $<12.52$ $^{\rm a}$
   & $12.71\pm 0.13$
   & ....
   & $5.6\pm 1.1$\\
\hline
Q\,0112$-$306 & 1  & 2.70111
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $<14.20$ $^{\rm a}$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $13.53\pm 0.04$
   & ....
   & $7.2\pm 0.8$\\
              & 2  & 2.70163
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $14.75\pm 0.05$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $14.21\pm 0.03$
   & ....
   & $27.4\pm 2.2$\\
              & 3  & 2.70217
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $14.76\pm 0.10$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $14.04\pm 0.11$
   & ....
   & $14.9\pm 3.1$\\
              & 4  & 2.70233
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $14.29\pm 0.18$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $14.02\pm 0.13$
   & ....
   & $3.6\pm 1.2$\\
              & 5  & 2.70257
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $14.58\pm 0.05$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $14.05\pm 0.04$
   & ....
   & $11.0\pm 1.2$\\
              & 6  & 2.70276
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $<14.20$ $^{\rm a}$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $13.71\pm 0.05$
   & ....
   & $3.8\pm 0.7$\\
              & 7  & 2.70315
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $<14.20$ $^{\rm a}$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $13.36\pm 0.04$
   & ....
   & $5.3\pm 0.8$\\
              & 8  & 2.70331
   & $<17.20$ $^{\rm a}$
   & $<15.50$ $^{\rm a}$
   & $14.58\pm 0.03$
   & $<12.65$ $^{\rm a}$
   & ....
   & ....
   & $<12.80$ $^{\rm a}$
   & $13.62\pm 0.03$
   & ....
   & $4.5\pm 0.5$\\
\hline
Q\,0112$+$030 & 1  & 2.42206
   & sat
   & $<15.27$ $^{\rm a}$
   & $<14.11$ $^{\rm a}$
   & bld
   & $<13.64$ $^{\rm a}$
   & ....
   & $<12.58$ $^{\rm a}$
   & $13.15\pm 0.03$
   & ....
   & $2.9\pm 0.8$\\
              & 2  & 2.42235
   & sat
   & $<15.27$ $^{\rm a}$
   & $14.20\pm 0.08$
   & bld
   & $13.95\pm 0.05$
   & ....
   & $<12.58$ $^{\rm a}$
   & $14.04\pm 0.02$
   & ....
   & $11.3\pm 0.7$\\
              & 3  & 2.42251
   & sat
   & $<15.27$ $^{\rm a}$
   & $<14.11$ $^{\rm a}$
   & bld
   & $<13.64$ $^{\rm a}$
   & ....
   & $<12.58$ $^{\rm a}$
   & $13.31\pm 0.08$
   & ....
   & $3.1\pm 1.0$\\
              & 4  & 2.42263
   & sat
   & $<15.27$ $^{\rm a}$
   & $<14.11$ $^{\rm a}$
   & bld
   & $<13.64$ $^{\rm a}$
   & ....
   & $<12.58$ $^{\rm a}$
   & $13.43\pm 0.06$
   & ....
   & $3.2\pm 1.1$\\
              & 5  & 2.42277
   & sat
   & $<15.27$ $^{\rm a}$
   & $14.37\pm 0.05$
   & bld
   & $13.80\pm 0.05$
   & ....
   & $<12.58$ $^{\rm a}$
   & $13.97\pm 0.02$
   & ....
   & $5.6\pm 0.6$\\
              & 6  & 2.42299
   & sat
   & $<15.27$ $^{\rm a}$
   & $14.69\pm 0.03$
   & bld
   & $14.24\pm 0.03$
   & ....
   & $<12.58$ $^{\rm a}$
   & $14.33\pm 0.02$
   & ....
   & $8.7\pm 0.5$\\
              & 7  & 2.42322
   & sat
   & $<15.27$ $^{\rm a}$
   & $14.49\pm 0.08$
   & bld
   & $13.80\pm 0.22$
   & ....
   & $<12.58$ $^{\rm a}$
   & $14.06\pm 0.07$
   & ....
   & $5.8\pm 0.6$\\
              & 8  & 2.42353
   & sat
   & $<15.27$ $^{\rm a}$
   & $14.36\pm 0.05$
   & bld
   & $13.75\pm 0.10$
   & ....
   & $<12.58$ $^{\rm a}$
   & $13.28\pm 0.06$
   & ....
   & $1.8\pm 0.6$\\
              & 9  & 2.42332
   & sat
   & $<15.27$ $^{\rm a}$
   & $14.31\pm 0.15$
   & bld
   & $14.20\pm 0.10$
   & ....
   & $<12.58$ $^{\rm a}$
   & $13.98\pm 0.10$
   & ....
   & $12.3\pm 1.2$\\
\hline
Q\,0135$-$273 & 1  & 2.10735
   & sat/bld
   & $<15.32$ $^{\rm a}$
   & $14.87\pm 0.07$
   & bld
   & $14.42\pm 0.04$
   & $12.82\pm 0.03$
   & $12.21\pm 0.03$
   & $14.58\pm 0.03$
   & $<11.72$ $^{\rm a}$
   & $14.3\pm 0.8$\\
\hline
Q\,0135$-$273 & 1  & 2.80004
   & sat/bld
   & $<15.18$ $^{\rm a}$
   & sat/bld
   & $<14.24$ $^{\rm a}$
   & $14.84\pm 0.02$
   & $12.99\pm 0.03$
   & $<12.75$ $^{\rm a}$
   & $14.77\pm 0.03$
   & $<11.80$ $^{\rm a}$
   & $23.0\pm 0.6$\\
\hline
Q\,0216$+$080 & 1  & 1.76873
   & sat/bld
   & $<15.36$ $^{\rm a}$
   & $14.71\pm 0.02$
   & bld
   & $14.24\pm 0.03$
   & $12.60\pm 0.03$
   & $<13.18$ $^{\rm a}$
   & $14.26\pm 0.02$
   & $11.79\pm 0.04$
   & $10.0\pm 0.2$\\
              & 2  & 1.76890
   & sat/bld
   & $<15.36$ $^{\rm a}$
   & $14.44\pm 0.03$
   & bld
   & $<14.39$ bld
   & $<12.32$ $^{\rm a}$
   & $<13.18$ $^{\rm a}$
   & $14.05\pm 0.02$
   & $<11.41$ $^{\rm a}$
   & $5.6\pm 0.2$\\
\hline
Q\,0216$+$080 & 1  & 2.29307
   & sat/bld
   & ....
   & $15.09\pm 0.02$
   & $13.12\pm 0.04$
   & ....
   & $12.93\pm 0.03$
   & ....
   & $14.58\pm 0.03$
   & $12.06\pm 0.03$
   & $11.6\pm 0.6$\\
              & 2  & 2.29333
   & sat/bld
   & ....
   & $14.64\pm 0.09$
   & $12.68\pm 0.14$
   & ....
   & $12.45\pm 0.11$
   & ....
   & $14.05\pm 0.11$
   & $11.58\pm 0.12$
   & $10.7\pm 2.4$\\
              & 3  & 2.29358
   & sat/bld
   & ....
   & $14.80\pm 0.05$
   & $12.81\pm 0.09$
   & ....
   & $12.53\pm 0.06$
   & ....
   & $14.20\pm 0.06$
   & $11.80\pm 0.06$
   & $9.3\pm 1.0$\\
              & 4  & 2.29384
   & sat/bld
   & ....
   & $14.43\pm 0.08$
   & $\le 12.94$ bld?
   & ....
   & $<12.38$ $^{\rm a}$
   & ....
   & $14.03\pm 0.06$
   & $<11.51$ $^{\rm a}$
   & $15.9\pm 2.3$\\
\hline
Q\,0336$-$017 & 1  & 3.06209
   & sat/bld
   & ....
   & $15.25\pm 0.02$
   & $12.62\pm 0.07$
   & ....
   & $13.19\pm 0.02$
   & $<12.47$ $^{\rm a}$
   & $14.79\pm 0.02$
   & $\le 12.33$ bld?
   & $14.1\pm 0.2$\\
\hline
Q\,0347$-$383 & 1  & 3.02463
   & $16.12\pm 0.12$
   & ....
   & $14.47\pm 0.03$
   & $12.34\pm 0.19$
   & $14.54\pm 0.03$
   & $12.69\pm 0.05$
   & bld
   & $14.20\pm 0.02$
   & $11.71\pm 0.12$
   & $11.4\pm 0.8$\\
              & 2  & 3.02485
   & $16.18\pm 0.18$
   & ....
   & $14.48\pm 0.04$
   & $12.48\pm 0.09$
   & $14.40\pm 0.04$
   & $12.29\pm 0.11$
   & bld
   & $13.81\pm 0.05$
   & $11.92\pm 0.04$
   & $4.9\pm 0.3$\\
\hline
Q\,0405$-$443 & 1  & 1.91193
   & sat/bld
   & bld
   & $14.17\pm 0.12$
   & $<13.85$ $^{\rm a}$
   & bld
   & $12.21\pm 0.12$
   & $11.71\pm 0.14$
   & $13.81\pm 0.13$
   & $11.13\pm 0.10$
   & $11.9\pm 3.0$\\
              & 2  & 1.91208
   & sat/bld
   & bld
   & $14.40\pm 0.07$
   & $<13.85$ $^{\rm a}$
   & bld
   & $12.45\pm 0.07$
   & $11.91\pm 0.08$
   & $14.18\pm 0.06$
   & $11.21\pm 0.09$
   & $6.3\pm 0.6$\\
              & 3  & 1.91235
   & sat/bld
   & bld
   & $14.64\pm 0.02$
   & $<13.85$ $^{\rm a}$
   & bld
   & $12.62\pm 0.02$
   & $12.16\pm 0.02$
   & $14.42\pm 0.02$
   & $11.47\pm 0.04$
   & $15.6\pm 0.8$\\
              & 4  & 1.91267
   & sat/bld
   & bld
   & $15.15\pm 0.03$
   & $<13.85$ $^{\rm a}$
   & bld
   & $13.23\pm 0.03$
   & $12.61\pm 0.03$
   & $14.91\pm 0.03$
   & $12.11\pm 0.03$
   & $13.9\pm 0.5$\\
              & 5  & 1.91279
   & sat/bld
   & bld
   & $14.56\pm 0.10$
   & $<13.85$ $^{\rm a}$
   & bld
   & $12.53\pm 0.12$
   & $11.92\pm 0.11$
   & $14.11\pm 0.15$
   & $11.39\pm 0.12$
   & $8.0\pm 0.7$\\
              & 6  & 1.91302
   & sat/bld
   & bld
   & $13.73\pm 0.04$
   & $<13.85$ $^{\rm a}$
   & bld
   & $11.85\pm 0.04$
   & $<11.53$ $^{\rm a}$
   & $13.44\pm 0.06$
   & $<10.98$ $^{\rm a}$
   & $3.9\pm 0.6$\\
\hline
Q\,0405$-$443 & 1  & 2.54971
   & $<16.81$ $^{\rm a}$
   & bld
   & $14.00\pm 0.03$
   & $<11.85$ $^{\rm a}$
   & $13.49\pm 0.04$
   & $<12.13$ $^{\rm a}$
   & $<11.68$ $^{\rm a}$
   & $13.79\pm 0.03$
   & $<11.44$ $^{\rm a}$
   & $4.0\pm 0.3$\\
              & 2  & 2.54991
   & $<16.81$ $^{\rm a}$
   & bld
   & $14.67\pm 0.02$
   & $12.25\pm 0.03$
   & $14.29\pm 0.02$
   & $12.71\pm 0.02$
   & $11.96\pm 0.03$
   & $14.41\pm 0.02$
   & $<11.44$ $^{\rm a}$
   & $4.8\pm 0.2$\\
              & 3  & 2.55000
   & $<16.81$ $^{\rm a}$
   & bld
   & $14.86\pm 0.02$
   & $12.61\pm 0.03$
   & $14.44\pm 0.02$
   & $12.85\pm 0.03$
   & $12.34\pm 0.03$
   & $14.52\pm 0.02$
   & $11.96\pm 0.04$
   & $33.2\pm 0.7$\\
              & 4  & 2.55059
   & $<16.81$ $^{\rm a}$
   & bld
   & $14.17\pm 0.02$
   & $12.33\pm 0.03$
   & $13.72\pm 0.02$
   & $<12.13$ $^{\rm a}$
   & $<11.68$ $^{\rm a}$
   & $14.03\pm 0.02$
   & $<11.44$ $^{\rm a}$
   & $5.5\pm 0.3$\\
              & 5  & 2.55079
   & $<16.81$ $^{\rm a}$
   & bld
   & $14.36\pm 0.02$
   & $12.26\pm 0.03$
   & $13.82\pm 0.04$
   & $<12.13$ $^{\rm a}$
   & $<11.68$ $^{\rm a}$
   & $13.91\pm 0.03$
   & $11.52\pm 0.05$
   & $5.4\pm 0.3$\\
              & 6  & 2.55095
   & $<16.81$ $^{\rm a}$
   & bld
   & $14.71\pm 0.02$
   & $12.35\pm 0.03$
   & $14.41\pm 0.02$
   & $12.63\pm 0.02$
   & $11.92\pm 0.03$
   & $14.31\pm 0.02$
   & $11.69\pm 0.04$
   & $8.6\pm 0.2$\\
              & 7  & 2.55123
   & $<16.81$ $^{\rm a}$
   & bld
   & $14.09\pm 0.02$
   & $<11.85$ $^{\rm a}$
   & $13.86\pm 0.04$
   & $<12.13$ $^{\rm a}$
   & $<11.68$ $^{\rm a}$
   & $13.95\pm 0.02$
   & $<11.44$ $^{\rm a}$
   & $5.0\pm 0.3$\\
\hline
Q\,0405$-$443 & 1  & 2.59442
   & sat/bld
   & bld
   & $14.32\pm 0.02$
   & $12.12\pm 0.03$
   & $13.94\pm 0.02$
   & $12.15\pm 0.05$
   & $<11.73$ $^{\rm a}$
   & $14.03\pm 0.02$
   & $11.46\pm 0.04$
   & $4.6\pm 0.2$\\
              & 2  & 2.59466
   & sat/bld
   & bld
   & $15.10\pm 0.02$
   & $12.77\pm 0.02$
   & $14.72\pm 0.02$
   & $13.12\pm 0.02$
   & $12.56\pm 0.02$
   & $14.76\pm 0.02$
   & $12.11\pm 0.02$
   & $9.9\pm 0.3$\\
              & 3  & 2.59476
   & sat/bld
   & bld
   & $14.27\pm 0.07$
   & $12.37\pm 0.10$
   & $14.02\pm 0.05$
   & $<12.15$ $^{\rm a}$
   & $<11.73$ $^{\rm a}$
   & $<13.75$ $^{\rm a}$
   & $11.44\pm 0.07$
   & 2.2:\\
              & 4  & 2.59487
   & sat/bld
   & bld
   & $15.16\pm 0.02$
   & $12.77\pm 0.02$
   & $14.85\pm 0.02$
   & $13.04\pm 0.02$
   & $12.45\pm 0.02$
   & $14.70\pm 0.02$
   & $12.12\pm 0.02$
   & $6.7\pm 0.2$\\
\hline
Q\,0405$-$443 & 1  & 2.62101
   & bld
   & $<14.53$ $^{\rm a}$
   & $12.92\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $<13.41$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $12.63\pm 0.03$
   & $<11.36$ $^{\rm a}$
   & $7.5\pm 0.2$\\
              & 2  & 2.62140
   & bld
   & $<14.53$ $^{\rm a}$
   & $13.20\pm 0.03$
   & $<11.95$ $^{\rm a}$
   & $<13.41$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $12.91\pm 0.03$
   & $<11.36$ $^{\rm a}$
   & $5.4\pm 0.2$\\
              & 3  & 2.62158
   & bld
   & $<14.53$ $^{\rm a}$
   & $13.47\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $<13.41$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $13.13\pm 0.02$
   & $<11.36$ $^{\rm a}$
   & $16.0\pm 0.6$\\
              & 4  & 2.62178
   & bld
   & $<14.53$ $^{\rm a}$
   & $12.92\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $<13.71$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $12.64\pm 0.03$
   & $<11.36$ $^{\rm a}$
   & $4.4\pm 0.2$\\
              & 5  & 2.62219
   & bld
   & $<14.53$ $^{\rm a}$
   & $12.02\pm 0.05$
   & $<11.95$ $^{\rm a}$
   & $<13.71$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $<12.14$ $^{\rm a}$
   & $<11.36$ $^{\rm a}$
   & $5.7\pm 1.3$\\
              & 6  & 2.62235
   & bld
   & $<14.53$ $^{\rm a}$
   & $11.87\pm 0.06$
   & $<11.95$ $^{\rm a}$
   & $<13.71$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $<12.14$ $^{\rm a}$
   & $<11.36$ $^{\rm a}$
   & $2.0\pm 1.3$\\
              & 7  & 2.62287
   & bld
   & $<14.53$ $^{\rm a}$
   & $12.98\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $<13.28$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $12.37\pm 0.06$
   & $<11.36$ $^{\rm a}$
   & $10.9\pm 0.5$\\
              & 8  & 2.62311
   & bld
   & $<14.53$ $^{\rm a}$
   & $13.03\pm 0.08$
   & $<11.95$ $^{\rm a}$
   & $<13.28$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $12.42\pm 0.09$
   & $<11.36$ $^{\rm a}$
   & $6.9\pm 0.9$\\
              & 9  & 2.62320
   & bld
   & $<14.53$ $^{\rm a}$
   & $12.96\pm 0.08$
   & $<11.95$ $^{\rm a}$
   & $<13.28$ $^{\rm a}$
   & $<12.13$ $^{\rm a}$
   & $<11.92$ $^{\rm a}$
   & $12.35\pm 0.10$
   & $<11.36$ $^{\rm a}$
   & $3.6\pm 0.3$\\
\hline
Q\,0450$-$131 & 1  & 2.06582
   & sat/bld
   & $<14.58$ $^{\rm a}$
   & $<13.81$ $^{\rm a}$
   & $<12.11$ $^{\rm a}$
   & $<13.31$ $^{\rm a}$
   & $<12.05$ $^{\rm a}$
   & $<11.60$ $^{\rm a}$
   & $12.88\pm 0.03$
   & $<11.15$ $^{\rm a}$
   & $4.3\pm 0.8$\\
              & 2  & 2.06604
   & sat/bld
   & $<14.58$ $^{\rm a}$
   & $13.85\pm 0.08$
   & $<12.11$ $^{\rm a}$
   & $<13.31$ $^{\rm a}$
   & $<12.05$ $^{\rm a}$
   & $<11.60$ $^{\rm a}$
   & $13.22\pm 0.02$
   & $<11.15$ $^{\rm a}$
   & $8.1\pm 0.6$\\
              & 3  & 2.06641
   & sat/bld
   & $\le 14.69$ bld?
   & $<13.81$ $^{\rm a}$
   & $<12.11$ $^{\rm a}$
   & $13.17\pm 0.09$
   & $<12.05$ $^{\rm a}$
   & $<11.60$ $^{\rm a}$
   & $13.04\pm 0.11$
   & $<11.15$ $^{\rm a}$
   & $5.9\pm 0.9$\\
              & 4  & 2.06658
   & sat/bld
   & $\le 15.41$ bld?
   & $14.40\pm 0.04$
   & $12.41\pm 0.07$
   & $13.76\pm 0.04$
   & $<12.05$ $^{\rm a}$
   & $<11.60$ $^{\rm a}$
   & $13.93\pm 0.03$
   & $<11.15$ $^{\rm a}$
   & $17.2\pm 1.1$\\
              & 5  & 2.06683
   & sat/bld
   & $\le 15.13$ bld?
   & $13.85\pm 0.13$
   & $<12.11$ $^{\rm a}$
   & $13.51\pm 0.06$
   & $<12.05$ $^{\rm a}$
   & $<11.60$ $^{\rm a}$
   & $13.61\pm 0.06$
   & $<11.15$ $^{\rm a}$
   & $12.2\pm 1.0$\\
              & 6  & 2.06715
   & sat/bld
   & $\le 14.87$ bld?
   & $<13.81$ $^{\rm a}$
   & $<12.11$ $^{\rm a}$
   & $<13.09$ $^{\rm a}$
   & $<12.05$ $^{\rm a}$
   & $<11.60$ $^{\rm a}$
   & $13.12\pm 0.03$
   & $<11.15$ $^{\rm a}$
   & $9.1\pm 1.0$\\
\hline
Q\,0458$-$020 & 1  & 2.03939
   & sat
   & $<15.60$ $^{\rm a}$
   & sat
   & $13.27\pm 0.06$
   & sat/bld
   & $13.38\pm 0.03$
   & $12.68\pm 0.08$
   & $14.66\pm 0.15$
   & $12.61\pm 0.03$
   & $21.1\pm 1.0$\\
              & 2  & 2.03956
   & sat
   & $15.99\pm 0.05$
   & sat
   & $13.53\pm 0.05$
   & sat/bld
   & $13.48\pm 0.02$
   & $13.02\pm 0.05$
   & $15.23\pm 0.04$
   & $12.85\pm 0.02$
   & $7.0\pm 0.3$\\
\hline
Q\,0528$-$250 & 1  & 2.14062
   & $<17.38$ $^{\rm a}$
   & $<14.74$ $^{\rm a}$
   & $14.83\pm 0.02$
   & $<13.50$ $^{\rm a}$
   & $13.76\pm 0.04$
   & $12.11\pm 0.05$
   & $<11.88$ $^{\rm a}$
   & $<13.63$ $^{\rm a}$
   & $11.66\pm 0.05$
   & $19.0\pm 0.8$\\
              & 2  & 2.14085
   & $<17.38$ $^{\rm a}$
   & $<14.74$ $^{\rm a}$
   & $14.15\pm 0.05$
   & $<13.50$ $^{\rm a}$
   & $13.86\pm 0.02$
   & $12.28\pm 0.03$
   & $11.90\pm 0.03$
   & $14.03\pm 0.02$
   & $<11.35$ $^{\rm a}$
   & $6.3\pm 0.4$\\
              & 3  & 2.14105
   & $<17.38$ $^{\rm a}$
   & $<14.74$ $^{\rm a}$
   & $15.01\pm 0.02$
   & $<13.50$ $^{\rm a}$
   & $14.67\pm 0.02$
   & $13.00\pm 0.02$
   & $12.31\pm 0.02$
   & $14.66\pm 0.02$
   & $11.94\pm 0.02$
   & $8.3\pm 0.2$\\
              & 4  & 2.14123
   & $<17.38$ $^{\rm a}$
   & $<14.74$ $^{\rm a}$
   & $13.92\pm 0.03$
   & $<13.50$ $^{\rm a}$
   & $13.53\pm 0.05$
   & $<11.80$ $^{\rm a}$
   & $<11.88$ $^{\rm a}$
   & $<13.63$ $^{\rm a}$
   & $<11.35$ $^{\rm a}$
   & $3.9\pm 0.6$\\
\hline
Q\,0528$-$250 & 1  & 2.81111
   & $<16.89$ $^{\rm a}$
   & $15.58\pm 0.02$
   & $15.86\pm 0.01$
   & bld
   & $15.22\pm 0.01$
   & $13.50\pm 0.01$
   & $12.88\pm 0.02$
   & $15.22\pm 0.01$
   & $12.68\pm 0.02$
   & $25.6\pm 0.2$\\
              & 2  & 2.81204
   & $<16.89$ $^{\rm a}$
   & $15.32\pm 0.02$
   & $15.42\pm 0.02$
   & bld
   & $14.97\pm 0.01$
   & $13.12\pm 0.02$
   & $12.69\pm 0.02$
   & $14.91\pm 0.01$
   & $12.37\pm 0.02$
   & $35.5\pm 0.2$\\
              & 3  & 2.81378
   & $<16.89$ $^{\rm a}$
   & $15.19\pm 0.02$
   & $15.45\pm 0.02$
   & bld
   & $15.09\pm 0.01$
   & $12.79\pm 0.03$
   & $12.97\pm 0.02$
   & $14.73\pm 0.02$
   & $12.48\pm 0.02$
   & $59.6\pm 0.3$\\
\hline
Q\,0551$-$366 & 1  & 1.96150
   & sat/bld
   & $<14.90$ $^{\rm a}$
   & $14.78\pm 0.03$
   & $12.99\pm 0.11$
   & $14.64\pm 0.10$
   & $12.44\pm 0.04$
   & $12.37\pm 0.04$
   & $14.27\pm 0.02$
   & $12.01\pm 0.05$
   & $8.4\pm 0.6$\\
              & 2  & 1.96167
   & sat/bld
   & $<14.90$ $^{\rm a}$
   & $14.37\pm 0.05$
   & $12.48\pm 0.25$
   & $14.05\pm 0.27$
   & $11.94\pm 0.09$
   & $11.70\pm 0.11$
   & $13.78\pm 0.04$
   & $11.57\pm 0.06$
   & $3.1\pm 0.5$\\
              & 3  & 1.96180
   & sat/bld
   & $<14.90$ $^{\rm a}$
   & $14.37\pm 0.08$
   & $12.51\pm 0.25$
   & $14.27\pm 0.19$
   & $12.14\pm 0.08$
   & $11.91\pm 0.06$
   & $13.89\pm 0.05$
   & $11.82\pm 0.05$
   & $4.9\pm 0.6$\\
              & 4  & 1.96221
   & sat/bld
   & $\le 15.42$ bld?
   & $15.34\pm 0.06$
   & $<13.73$ bld
   & $15.16\pm 0.07$
   & $12.96\pm 0.06$
   & $12.80\pm 0.04$
   & $14.75\pm 0.05$
   & $12.64\pm 0.05$
   & $21.2\pm 1.1$\\
              & 5  & 1.96268
   & sat/bld
   & $<15.10$ $^{\rm a}$
   & $14.94\pm 0.03$
   & $<13.58$ bld
   & $14.67\pm 0.11$
   & $12.67\pm 0.03$
   & $12.46\pm 0.05$
   & $14.39\pm 0.03$
   & $12.29\pm 0.03$
   & $8.0\pm 0.6$\\
\hline
Q\,0841$+$129 & 1  & 1.86384
   & sat/bld
   & $15.29\pm 0.05$
   & sat
   & $<14.04$ $^{\rm a}$
   & $14.39\pm 0.07$
   & ....
   & $12.30\pm 0.05$
   & $14.73\pm 0.05$
   & ....
   & $6.9\pm 0.3$\\
              & 2  & 1.86392
   & sat/bld
   & $<15.19$ $^{\rm a}$
   & sat
   & $<14.04$ $^{\rm a}$
   & $14.47\pm 0.06$
   & ....
   & $12.16\pm 0.08$
   & $14.36\pm 0.07$
   & ....
   & $9.4\pm 0.3$\\
\hline
Q\,0841$+$129 & 1  & 2.37452
   & $<17.73$ $^{\rm a}$
   & $15.13\pm 0.04$
   & $15.10\pm 0.03$
   & $12.84\pm 0.03$
   & $14.77\pm 0.02$
   & $13.08\pm 0.02$
   & $12.48\pm 0.02$
   & $14.72\pm 0.02$
   & $12.03\pm 0.02$
   & $10.2\pm 0.2$\\
\hline
Q\,0841$+$129 & 1  & 2.47622
   & $16.12\pm 0.03$
   & $14.95\pm 0.05$
   & $14.76\pm 0.02$
   & $12.35\pm 0.05$
   & $14.48\pm 0.02$
   & $12.84\pm 0.02$
   & $12.30\pm 0.02$
   & $14.48\pm 0.02$
   & $11.77\pm 0.03$
   & $11.7\pm 0.2$\\
\hline
Q\,0913$+$072 & 1  & 2.61829
   & $14.08\pm 0.02$
   & $<14.95$ $^{\rm a}$
   & $12.78\pm 0.03$
   & $<12.30$ $^{\rm a}$
   & $<13.62$ $^{\rm a}$
   & $<12.24$ $^{\rm a}$
   & $<11.97$ $^{\rm a}$
   & $12.61\pm 0.03$
   & $<11.46$ $^{\rm a}$
   & $4.9\pm 0.3$\\
              & 2  & 2.61843
   & $14.41\pm 0.02$
   & $<14.95$ $^{\rm a}$
   & $13.17\pm 0.02$
   & $<12.30$ $^{\rm a}$
   & $<13.62$ $^{\rm a}$
   & $<12.24$ $^{\rm a}$
   & $<11.97$ $^{\rm a}$
   & $12.93\pm 0.02$
   & $<11.46$ $^{\rm a}$
   & $4.8\pm 0.2$\\
\hline
Q\,1036$-$229 & 1  & 2.77732
   & $<16.78$ $^{\rm a}$
   & $<15.00$ $^{\rm a}$
   & $14.68\pm 0.02$
   & $12.60\pm 0.02$
   & $14.34\pm 0.02$
   & $12.69\pm 0.02$
   & $12.12\pm 0.04$
   & $14.25\pm 0.02$
   & $<11.80$ $^{\rm a}$
   & $13.9\pm 0.2$\\
              & 2  & 2.77740
   & $<16.78$ $^{\rm a}$
   & $<15.00$ $^{\rm a}$
   & $14.63\pm 0.03$
   & $11.95\pm 0.06$
   & $14.11\pm 0.03$
   & $12.50\pm 0.03$
   & $<11.90$ $^{\rm a}$
   & $14.04\pm 0.03$
   & $<11.80$ $^{\rm a}$
   & $1.9\pm 0.2$\\
              & 3  & 2.77779
   & $<16.78$ $^{\rm a}$
   & $<15.00$ $^{\rm a}$
   & $14.74\pm 0.02$
   & $12.58\pm 0.02$
   & $14.35\pm 0.02$
   & $12.73\pm 0.02$
   & $12.01\pm 0.03$
   & $14.38\pm 0.02$
   & $<11.80$ $^{\rm a}$
   & $11.1\pm 0.2$\\
              & 4  & 2.77808
   & $<16.78$ $^{\rm a}$
   & $<15.00$ $^{\rm a}$
   & $14.42\pm 0.02$
   & $12.08\pm 0.04$
   & $13.83\pm 0.03$
   & $<12.28$ $^{\rm a}$
   & $<11.80$ $^{\rm a}$
   & $13.71\pm 0.02$
   & $<11.90$ $^{\rm a}$
   & $9.3\pm 0.4$\\
\hline
Q\,1108$-$077 & 1  & 3.48147
   & $<17.15$ $^{\rm a}$
   & bld
   & $12.57\pm 0.07$
   & $<12.25$ $^{\rm a}$
   & bld
   & $<12.70$ $^{\rm a}$
   & $<12.10$ $^{\rm a}$
   & $<12.58$ $^{\rm a}$
   & $<11.70$ $^{\rm a}$
   & $4.0\pm 1.0$\\
              & 2  & 3.48185
   & $<17.15$ $^{\rm a}$
   & bld
   & $13.80\pm 0.02$
   & $<12.25$ $^{\rm a}$
   & bld
   & $<12.70$ $^{\rm a}$
   & $<12.10$ $^{\rm a}$
   & $13.48\pm 0.02$
   & $<11.70$ $^{\rm a}$
   & $17.0\pm 0.6$\\
              & 3  & 3.48210
   & $<17.15$ $^{\rm a}$
   & bld
   & $12.99\pm 0.06$
   & $<12.25$ $^{\rm a}$
   & bld
   & $<12.70$ $^{\rm a}$
   & $<12.10$ $^{\rm a}$
   & $<13.27$ bld
   & $<11.70$ $^{\rm a}$
   & $5.6\pm 0.5$\\
\hline
Q\,1108$-$077 & 1  & 3.60767
   & $15.37\pm 0.02$
   & bld
   & $14.34\pm 0.01$
   & $<12.25$ $^{\rm a}$
   & bld
   & $<12.85$ $^{\rm a}$
   & $<12.20$ $^{\rm a}$
   & $13.88\pm 0.02$
   & bld
   & $12.6\pm 0.1$\\
\hline
Q\,1111$-$152 & 1  & 3.26536
   & $<16.05$ $^{\rm a}$
   & bld
   & $14.40\pm 0.04$
   & $<12.15$ $^{\rm a}$
   & $14.15\pm 0.04$
   & $12.57\pm 0.05$
   & $<12.40$ $^{\rm a}$
   & $14.25\pm 0.04$
   & $<11.62$ $^{\rm a}$
   & $8.8\pm 0.4$\\
              & 2  & 3.26552
   & $<16.05$ $^{\rm a}$
   & bld
   & $14.50\pm 0.04$
   & $<12.15$ $^{\rm a}$
   & $14.20\pm 0.04$
   & $12.72\pm 0.04$
   & $<12.40$ $^{\rm a}$
   & $14.26\pm 0.04$
   & $11.63\pm 0.06$
   & $5.9\pm 0.3$\\
              & 3  & 3.26570
   & $<16.05$ $^{\rm a}$
   & bld
   & $14.31\pm 0.02$
   & $<12.15$ $^{\rm a}$
   & $14.12\pm 0.02$
   & $12.45\pm 0.05$
   & $<12.40$ $^{\rm a}$
   & $14.10\pm 0.02$
   & $<11.62$ $^{\rm a}$
   & $9.6\pm 0.3$\\
              & 4  & 3.26603
   & $<16.05$ $^{\rm a}$
   & bld
   & $13.90\pm 0.04$
   & $<12.15$ $^{\rm a}$
   & $13.93\pm 0.02$
   & $12.52\pm 0.04$
   & $<12.40$ $^{\rm a}$
   & $13.77\pm 0.02$
   & $<11.62$ $^{\rm a}$
   & $14.9\pm 0.6$\\
              & 5  & 3.26619
   & $<16.05$ $^{\rm a}$
   & bld
   & $<13.45$ $^{\rm a}$
   & $<12.15$ $^{\rm a}$
   & $<13.06$ $^{\rm a}$
   & $<12.45$ $^{\rm a}$
   & $<12.40$ $^{\rm a}$
   & $13.04\pm 0.04$
   & $<11.62$ $^{\rm a}$
   & $2.8\pm 0.6$\\
              & 6  & 3.26678
   & $<16.05$ $^{\rm a}$
   & bld
   & $13.94\pm 0.05$
   & $<12.15$ $^{\rm a}$
   & $13.19\pm 0.05$
   & $<12.45$ $^{\rm a}$
   & $<12.40$ $^{\rm a}$
   & $13.41\pm 0.06$
   & $<11.62$ $^{\rm a}$
   & $1.4\pm 0.2$\\
              & 7  & 3.26704
   & $<16.05$ $^{\rm a}$
   & bld
   & $14.50\pm 0.07$
   & $<12.15$ $^{\rm a}$
   & $13.92\pm 0.02$
   & $<12.45$ $^{\rm a}$
   & $<12.40$ $^{\rm a}$
   & $13.87\pm 0.02$
   & $<11.62$ $^{\rm a}$
   & $13.0\pm 0.2$\\
\hline
Q\,1117$-$134 & 1  & 3.35027
   & sat/bld
   & $<15.16$ $^{\rm a}$
   & $14.78\pm 0.03$
   & $<13.65$ $^{\rm a}$
   & bld
   & $12.82\pm 0.04$
   & $<12.72$ $^{\rm a}$
   & $14.39\pm 0.05$
   & $11.73\pm 0.04$
   & $6.9\pm 0.4$\\
              & 2  & 3.35046
   & sat/bld
   & $<15.16$ $^{\rm a}$
   & $14.68\pm 0.05$
   & $<13.65$ $^{\rm a}$
   & bld
   & $12.70\pm 0.05$
   & $<12.72$ $^{\rm a}$
   & $14.50\pm 0.04$
   & $11.78\pm 0.05$
   & $6.5\pm 0.6$\\
              & 3  & 3.35067
   & sat/bld
   & $<15.16$ $^{\rm a}$
   & $14.26\pm 0.05$
   & $<13.65$ $^{\rm a}$
   & bld
   & $<12.26$ $^{\rm a}$
   & $<12.72$ $^{\rm a}$
   & $13.96\pm 0.03$
   & $<11.50$ $^{\rm a}$
   & $6.2\pm 0.3$\\
\hline
Q\,1157$+$014 & 1  & 1.94317
   & sat/bld
   & $<14.85$ $^{\rm a}$
   & $14.69\pm 0.02$
   & $<13.08$ bld
   & sat
   & $12.62\pm 0.02$
   & $12.05\pm 0.04$
   & $14.34\pm 0.02$
   & $11.43\pm 0.07$
   & $9.0\pm 0.3$\\
              & 2  & 1.94349
   & sat/bld
   & $15.44\pm 0.02$
   & $15.47\pm 0.02$
   & $13.24\pm 0.04$
   & sat
   & $13.36\pm 0.02$
   & $12.83\pm 0.02$
   & $15.02\pm 0.02$
   & $12.39\pm 0.02$
   & $13.5\pm 0.2$\\
              & 3  & 1.94376
   & sat/bld
   & $15.62\pm 0.02$
   & $15.62\pm 0.02$
   & $13.36\pm 0.04$
   & sat
   & $13.34\pm 0.02$
   & $12.75\pm 0.02$
   & $15.01\pm 0.02$
   & $12.60\pm 0.02$
   & $10.0\pm 0.2$\\
              & 4  & 1.94403
   & sat/bld
   & $15.24\pm 0.03$
   & $15.32\pm 0.02$
   & $12.94\pm 0.06$
   & sat
   & $13.13\pm 0.02$
   & $12.63\pm 0.02$
   & $14.80\pm 0.02$
   & $12.27\pm 0.02$
   & $7.7\pm 0.2$\\
\hline
Q\,1209$+$093 & 1  & 2.58362
   & sat/bld
   & bld
   & $15.48\pm 0.04$
   & bld
   & $15.08\pm 0.04$
   & $13.15\pm 0.04$
   & $12.51\pm 0.05$
   & $14.97\pm 0.04$
   & $12.46\pm 0.04$
   & $48.4\pm 3.4$\\
              & 2  & 2.58437
   & sat/bld
   & bld
   & $15.75\pm 0.02$
   & bld
   & $15.36\pm 0.02$
   & $13.30\pm 0.03$
   & $12.86\pm 0.02$
   & $15.09\pm 0.03$
   & $12.75\pm 0.02$
   & $28.6\pm 0.7$\\
              & 3  & 2.58569
   & sat/bld
   & bld
   & $14.88\pm 0.04$
   & bld
   & $14.53\pm 0.03$
   & $12.64\pm 0.04$
   & $12.34\pm 0.04$
   & $14.13\pm 0.07$
   & $11.74\pm 0.06$
   & $16.0\pm 1.2$\\
\hline
Q\,1210$+$175 & 1  & 1.89158
   & sat
   & $<14.84$ $^{\rm a}$
   & sat
   & bld
   & $14.15\pm 0.02$
   & ....
   & $11.93\pm 0.02$
   & $14.01\pm 0.03$
   & ....
   & $8.8\pm 0.4$\\
              & 2  & 1.89177
   & sat
   & $15.50\pm 0.02$
   & sat
   & bld
   & $14.88\pm 0.02$
   & ....
   & $12.59\pm 0.01$
   & $14.77\pm 0.02$
   & ....
   & $6.4\pm 0.2$\\
              & 3  & 1.89195
   & sat
   & $<15.04$ bld
   & sat
   & bld
   & $14.10\pm 0.02$
   & ....
   & $11.73\pm 0.02$
   & $14.01\pm 0.03$
   & ....
   & $5.8\pm 0.3$\\
\hline
Q\,1223$+$178 & 1  & 2.46530
   & $<17.40$ $^{\rm a}$
   & $15.19\pm 0.07$
   & $14.90\pm 0.02$
   & $<12.76$ bld
   & $14.60\pm 0.03$
   & $12.92\pm 0.02$
   & $12.25\pm 0.03$
   & $14.62\pm 0.02$
   & $11.81\pm 0.03$
   & $10.3\pm 0.3$\\
              & 2  & 2.46559
   & $<17.40$ $^{\rm a}$
   & $15.24\pm 0.07$
   & $14.78\pm 0.03$
   & $<12.40$ $^{\rm a}$
   & $14.58\pm 0.04$
   & $12.73\pm 0.03$
   & $12.16\pm 0.04$
   & $14.52\pm 0.02$
   & $11.57\pm 0.06$
   & $14.0\pm 0.8$\\
              & 3  & 2.46607
   & $<17.40$ $^{\rm a}$
   & $15.45\pm 0.04$
   & $15.22\pm 0.02$
   & $<13.46$ bld
   & $14.86\pm 0.02$
   & $13.21\pm 0.02$
   & $12.55\pm 0.02$
   & $14.92\pm 0.02$
   & $12.04\pm 0.02$
   & $14.7\pm 0.3$\\
              & 4  & 2.46628
   & $<17.40$ $^{\rm a}$
   & $<15.02$ $^{\rm a}$
   & $14.13\pm 0.09$
   & $<12.95$ bld
   & $<13.89$ $^{\rm a}$
   & $<12.12$ $^{\rm a}$
   & $<11.80$ $^{\rm a}$
   & $<13.85$ $^{\rm a}$
   & $<11.28$ $^{\rm a}$
   & $4.3\pm 0.7$\\
\hline
Q\,1232$+$082 & 1  & 2.33707
   & sat/bld
   & $<14.64$ $^{\rm a}$
   & $14.01\pm 0.04$
   & $<13.25$ $^{\rm a}$
   & $13.59\pm 0.02$
   & ....
   & $<12.12$ bld
   & $13.60\pm 0.02$
   & ....
   & $4.4\pm 0.2$\\
              & 2  & 2.33771
   & sat/bld
   & $15.22\pm 0.03$
   & $15.07\pm 0.02$
   & $12.71\pm 0.04$
   & $14.44\pm 0.02$
   & ....
   & $12.15\pm 0.06$
   & $14.34\pm 0.02$
   & ....
   & $2.6\pm 0.2$\\
              & 3  & 2.33776
   & sat/bld
   & $<14.64$ $^{\rm a}$
   & $14.41\pm 0.04$
   & $\le 12.77$ bld?
   & $14.31\pm 0.02$
   & ....
   & $<12.12$ $^{\rm a}$
   & $13.85\pm 0.02$
   & ....
   & $8.4\pm 0.2$\\
\hline
Q\,1331$+$170 & 1  & 1.77635
   & $<16.90$ $^{\rm a}$
   & $15.03\pm 0.04$
   & $14.99\pm 0.02$
   & $13.02\pm 0.03$
   & $14.75\pm 0.02$
   & $12.54\pm 0.02$
   & $12.11\pm 0.02$
   & $14.27\pm 0.02$
   & $12.13\pm 0.03$
   & $8.8\pm 0.2$\\
              & 2  & 1.77649
   & $<16.90$ $^{\rm a}$
   & $15.02\pm 0.04$
   & $14.73\pm 0.02$
   & $12.89\pm 0.04$
   & $14.72\pm 0.02$
   & $12.15\pm 0.05$
   & $11.83\pm 0.03$
   & $13.82\pm 0.03$
   & $12.00\pm 0.04$
   & $12.1\pm 0.4$\\
              & 3  & 1.77671
   & $<16.90$ $^{\rm a}$
   & $15.00\pm 0.05$
   & $14.48\pm 0.05$
   & $12.72\pm 0.05$
   & $13.83\pm 0.10$
   & $12.21\pm 0.06$
   & $11.84\pm 0.04$
   & $13.96\pm 0.04$
   & $11.46\pm 0.10$
   & $12.2\pm 1.0$\\
              & 4  & 1.77685
   & $<16.90$ $^{\rm a}$
   & $<14.64$ $^{\rm a}$
   & $14.31\pm 0.06$
   & $<12.25$ $^{\rm a}$
   & $14.14\pm 0.04$
   & $12.05\pm 0.07$
   & $11.57\pm 0.06$
   & $13.89\pm 0.04$
   & $<11.45$ $^{\rm a}$
   & $8.9\pm 0.3$\\
\hline
Q\,1337$+$113 & 1  & 2.50766
   & $<13.13$ $^{\rm a}$
   & $<14.92$ $^{\rm a}$
   & $12.93\pm 0.06$
   & $<12.41$ $^{\rm a}$
   & bld
   & $<12.52$ $^{\rm a}$
   & $<12.20$ $^{\rm a}$
   & $12.29\pm 0.07$
   & $<11.65$ $^{\rm a}$
   & $5.0\pm 1.3$\\
              & 2  & 2.50792
   & $14.94\pm 0.08$
   & $<14.92$ $^{\rm a}$
   & $13.82\pm 0.04$
   & $<12.41$ $^{\rm a}$
   & bld
   & $<12.52$ $^{\rm a}$
   & $<12.20$ $^{\rm a}$
   & $13.36\pm 0.02$
   & $<11.65$ $^{\rm a}$
   & $6.5\pm 0.2$\\
\hline
Q\,1337$+$113 & 1  & 2.79557
   & $15.28\pm 0.08$
   & $<14.85$ $^{\rm a}$
   & $13.90\pm 0.16$
   & $<12.11$ $^{\rm a}$
   & ....
   & $<12.56$ $^{\rm a}$
   & $<12.68$ $^{\rm a}$
   & $13.62\pm 0.05$
   & $<11.83$ bld
   & $12.8\pm 1.6$\\
              & 2  & 2.79584
   & $15.65\pm 0.10$
   & $<14.85$ $^{\rm a}$
   & $14.63\pm 0.04$
   & $\le 12.13$ bld?
   & ....
   & $12.58\pm 0.08$
   & $<12.68$ $^{\rm a}$
   & $14.23\pm 0.02$
   & $\le 11.66$ bld?
   & $6.6\pm 0.3$\\
\hline
Q\,1340$-$136 & 1  & 3.11835
   & $15.53\pm 0.02$
   & bld
   & $14.41\pm 0.02$
   & $12.10\pm 0.02$
   & $13.87\pm 0.02$
   & $<12.41$ $^{\rm a}$
   & $<12.05$ $^{\rm a}$
   & $13.93\pm 0.02$
   & $<11.64$ $^{\rm a}$
   & $4.5\pm 0.2$\\
\hline
Q\,1409$+$095 & 1  & 2.01881
   & $<17.65$ $^{\rm a}$
   & bld
   & $14.59\pm 0.04$
   & $<13.80$ $^{\rm a}$
   & $14.09\pm 0.03$
   & $12.54\pm 0.05$
   & $<11.89$ $^{\rm a}$
   & $14.20\pm 0.02$
   & $11.43\pm 0.12$
   & $13.4\pm 0.3$\\
              & 2  & 2.01884
   & $<17.65$ $^{\rm a}$
   & bld
   & $<14.00$ $^{\rm a}$
   & $<13.80$ $^{\rm a}$
   & $<13.49$ $^{\rm a}$
   & $<12.27$ $^{\rm a}$
   & $<11.89$ $^{\rm a}$
   & $13.79\pm 0.05$
   & $<11.42$ $^{\rm a}$
   & $1.5\pm 0.3$\\
\hline
Q\,1409$+$095 & 1  & 2.45593
   & $14.96\pm 0.03$
   & $<15.20$ $^{\rm a}$
   & $13.68\pm 0.02$
   & $<13.90$ $^{\rm a}$
   & $<13.72$ $^{\rm a}$
   & $<12.26$ $^{\rm a}$
   & $<12.00$ $^{\rm a}$
   & $13.29\pm 0.03$
   & $<11.58$ $^{\rm a}$
   & $13.3\pm 0.3$\\
              & 2  & 2.45600
   & $14.22\pm 0.16$
   & $<15.20$ $^{\rm a}$
   & $12.88\pm 0.12$
   & $<13.90$ $^{\rm a}$
   & $<13.72$ $^{\rm a}$
   & $<12.26$ $^{\rm a}$
   & $<12.00$ $^{\rm a}$
   & $12.86\pm 0.08$
   & $<11.58$ $^{\rm a}$
   & $5.5\pm 0.9$\\
              & 3  & 2.45640
   & $14.83\pm 0.02$
   & $<15.20$ $^{\rm a}$
   & $13.51\pm 0.02$
   & $<13.90$ $^{\rm a}$
   & $<13.72$ $^{\rm a}$
   & $<12.26$ $^{\rm a}$
   & $<12.00$ $^{\rm a}$
   & $13.25\pm 0.02$
   & $<11.58$ $^{\rm a}$
   & $13.8\pm 0.4$\\
              & 4  & 2.45648
   & $14.65\pm 0.05$
   & $<15.20$ $^{\rm a}$
   & $13.28\pm 0.03$
   & $<13.90$ $^{\rm a}$
   & $<13.72$ $^{\rm a}$
   & $<12.26$ $^{\rm a}$
   & $<12.00$ $^{\rm a}$
   & $13.00\pm 0.03$
   & $<11.58$ $^{\rm a}$
   & $3.1\pm 0.3$\\
\hline
Q\,1441$+$276 & 1  & 4.22348
   & $\le 16.67$ bld?
   & $15.17\pm 0.02$
   & sat
   & $13.00\pm 0.02$
   & $14.53\pm 0.02$
   & ....
   & bld
   & $\le 14.57$ bld?
   & ....
   & $6.9\pm 0.4$\\
              & 2  & 4.22374
   & $\le 17.11$ bld?
   & $15.43\pm 0.03$
   & sat
   & $13.29\pm 0.04$
   & $14.89\pm 0.03$
   & ....
   & bld
   & $14.69\pm 0.03$
   & ....
   & $5.5\pm 0.3$\\
              & 3  & 4.22401
   & $<17.46$ bld
   & $15.65\pm 0.02$
   & sat
   & $13.67\pm 0.03$
   & $15.20\pm 0.02$
   & ....
   & bld
   & $14.99\pm 0.02$
   & ....
   & $11.3\pm 0.4$\\
              & 4  & 4.22438
   & $<17.00$ bld
   & $14.94\pm 0.07$
   & sat
   & $<13.68$ bld
   & $14.95\pm 0.03$
   & ....
   & bld
   & $14.69\pm 0.03$
   & ....
   & $16.3\pm 0.8$\\
\hline
Q\,1444$+$014 & 1  & 2.08667
   & sat/bld
   & $<14.83$ $^{\rm a}$
   & $13.55\pm 0.08$
   & $<12.40$ $^{\rm a}$
   & $13.83\pm 0.11$
   & $<12.01$ $^{\rm a}$
   & $<12.56$ $^{\rm a}$
   & $13.18\pm 0.09$
   & $11.33\pm 0.18$
   & $6.1\pm 0.9$\\
              & 2  & 2.08679
   & sat/bld
   & $<14.83$ $^{\rm a}$
   & $14.15\pm 0.06$
   & $12.76\pm 0.06$
   & $14.36\pm 0.05$
   & $12.14\pm 0.12$
   & $<12.56$ $^{\rm a}$
   & $13.83\pm 0.04$
   & $11.56\pm 0.12$
   & $6.9\pm 0.6$\\
              & 3  & 2.08692
   & sat/bld
   & $<14.83$ $^{\rm a}$
   & $13.82\pm 0.06$
   & $12.60\pm 0.08$
   & $14.21\pm 0.06$
   & $<12.01$ $^{\rm a}$
   & $<12.56$ $^{\rm a}$
   & $13.23\pm 0.09$
   & $11.67\pm 0.07$
   & $5.1\pm 0.5$\\
\hline
Q\,1451$+$123 & 1  & 2.25446
   & sat/bld
   & $<15.30$ $^{\rm a}$
   & $14.57\pm 0.11$
   & $<14.04$ $^{\rm a}$
   & $<14.24$ $^{\rm a}$
   & $<12.48$ $^{\rm a}$
   & $<12.11$ $^{\rm a}$
   & $13.91\pm 0.08$
   & $<11.48$ $^{\rm a}$
   & $16.1\pm 2.0$\\
              & 2  & 2.25466
   & sat/bld
   & $<15.30$ $^{\rm a}$
   & $14.66\pm 0.12$
   & $<14.04$ $^{\rm a}$
   & $<14.24$ $^{\rm a}$
   & $12.65\pm 0.09$
   & $<12.11$ $^{\rm a}$
   & $14.15\pm 0.08$
   & $11.61\pm 0.11$
   & $5.8\pm 0.9$\\
              & 3  & 2.25504
   & sat/bld
   & $<15.30$ $^{\rm a}$
   & $13.91\pm 0.06$
   & $<14.04$ $^{\rm a}$
   & $<14.24$ $^{\rm a}$
   & $<12.48$ $^{\rm a}$
   & $<12.11$ $^{\rm a}$
   & $13.62\pm 0.06$
   & $<11.48$ $^{\rm a}$
   & $14.1\pm 1.5$\\
\hline
Q\,1451$+$123 & 1  & 2.46897
   & sat/bld
   & $<15.21$ $^{\rm a}$
   & $13.23\pm 0.09$
   & bld
   & $<13.59$ $^{\rm a}$
   & $<12.55$ $^{\rm a}$
   & $<12.28$ $^{\rm a}$
   & $12.96\pm 0.03$
   & $<11.70$ $^{\rm a}$
   & $6.7\pm 0.8$\\
              & 2  & 2.46921
   & sat/bld
   & $<15.21$ $^{\rm a}$
   & $13.50\pm 0.11$
   & bld
   & $<13.59$ $^{\rm a}$
   & $<12.55$ $^{\rm a}$
   & $<12.28$ $^{\rm a}$
   & $13.18\pm 0.03$
   & $<11.70$ $^{\rm a}$
   & $5.7\pm 0.5$\\
\hline
Q\,1451$+$123 & 1  & 3.17081
   & $<15.78$ $^{\rm a}$
   & ....
   & $13.31\pm 0.06$
   & $<12.70$ $^{\rm a}$
   & ....
   & $<12.75$ $^{\rm a}$
   & ....
   & $12.96\pm 0.13$
   & $<12.00$ $^{\rm a}$
   & $9.9\pm 1.8$\\
              & 2  & 3.17112
   & $<15.78$ $^{\rm a}$
   & ....
   & $13.31\pm 0.07$
   & $<12.70$ $^{\rm a}$
   & ....
   & $<12.75$ $^{\rm a}$
   & ....
   & $12.98\pm 0.11$
   & $<12.00$ $^{\rm a}$
   & $7.3\pm 1.5$\\
              & 3  & 3.17142
   & $<15.78$ $^{\rm a}$
   & ....
   & $12.72\pm 0.18$
   & $<12.70$ $^{\rm a}$
   & ....
   & $<12.75$ $^{\rm a}$
   & ....
   & $<12.85$ $^{\rm a}$
   & $<12.00$ $^{\rm a}$
   & $9.6\pm 4.9$\\
\hline
Q\,2059$-$360 & 1  & 2.50734
   & sat/bld
   & $<14.82$ $^{\rm a}$
   & $13.85\pm 0.03$
   & $<12.60$ $^{\rm a}$
   & $13.53\pm 0.23$
   & $<12.42$ $^{\rm a}$
   & $<11.98$ $^{\rm a}$
   & $13.43\pm 0.03$
   & $<11.42$ $^{\rm a}$
   & $4.5\pm 0.3$\\
              & 2  & 2.50753
   & sat/bld
   & $<14.82$ $^{\rm a}$
   & $12.99\pm 0.10$
   & $<12.60$ $^{\rm a}$
   & $<13.44$ $^{\rm a}$
   & $<12.42$ $^{\rm a}$
   & $<11.98$ $^{\rm a}$
   & $12.64\pm 0.08$
   & $<11.42$ $^{\rm a}$
   & $5.8\pm 6.1$\\
\hline
Q\,2059$-$360 & 1  & 3.08261
   & $15.62\pm 0.05$
   & $<14.86$ $^{\rm a}$
   & $14.36\pm 0.05$
   & $<12.28$ $^{\rm a}$
   & $14.01\pm 0.05$
   & $<12.46$ $^{\rm a}$
   & bld
   & $13.98\pm 0.02$
   & $<11.58$ $^{\rm a}$
   & $5.7\pm 0.3$\\
              & 2  & 3.08291
   & $15.85\pm 0.05$
   & $<14.86$ $^{\rm a}$
   & $14.61\pm 0.05$
   & $<12.28$ $^{\rm a}$
   & $14.20\pm 0.05$
   & $<12.46$ $^{\rm a}$
   & bld
   & $14.21\pm 0.02$
   & $<11.58$ $^{\rm a}$
   & $8.7\pm 0.6$\\
              & 3  & 3.08314
   & $15.10\pm 0.10$
   & $<14.86$ $^{\rm a}$
   & $\le 14.27$ bld?
   & $<12.28$ $^{\rm a}$
   & $<13.60$ $^{\rm a}$
   & $<12.46$ $^{\rm a}$
   & bld
   & $13.67\pm 0.07$
   & $<11.58$ $^{\rm a}$
   & $7.2\pm 0.9$\\
\hline
Q\,2116$-$358 & 1  & 1.99542
   & $<16.85$ $^{\rm a}$
   & $<14.84$ $^{\rm a}$
   & $14.35\pm 0.03$
   & $<12.34$ $^{\rm a}$
   & $13.82\pm 0.24$
   & $12.26\pm 0.04$
   & $<12.40$ $^{\rm a}$
   & $13.84\pm 0.02$
   & $11.38\pm 0.07$
   & $7.0\pm 0.2$\\
              & 2  & 1.99578
   & $<16.85$ $^{\rm a}$
   & $<14.84$ $^{\rm a}$
   & $14.40\pm 0.04$
   & $<12.34$ $^{\rm a}$
   & $14.19\pm 0.03$
   & $12.17\pm 0.06$
   & $<12.40$ $^{\rm a}$
   & $13.99\pm 0.02$
   & $<11.25$ $^{\rm a}$
   & $7.5\pm 0.3$\\
              & 3  & 1.99595
   & $<16.85$ $^{\rm a}$
   & $<14.84$ $^{\rm a}$
   & $14.48\pm 0.06$
   & $12.54\pm 0.11$
   & $14.21\pm 0.06$
   & $12.35\pm 0.06$
   & $<12.40$ $^{\rm a}$
   & $14.02\pm 0.05$
   & $11.72\pm 0.05$
   & $8.5\pm 0.8$\\
              & 4  & 1.99615
   & $<16.85$ $^{\rm a}$
   & $<14.84$ $^{\rm a}$
   & $14.89\pm 0.08$
   & $12.68\pm 0.26$
   & $14.57\pm 0.12$
   & $12.58\pm 0.13$
   & $<12.40$ $^{\rm a}$
   & $14.26\pm 0.10$
   & $11.86\pm 0.17$
   & $11.8\pm 1.3$\\
              & 5  & 1.99633
   & $<16.85$ $^{\rm a}$
   & $<14.84$ $^{\rm a}$
   & $14.29\pm 0.28$
   & $12.86\pm 0.14$
   & $14.32\pm 0.20$
   & $12.28\pm 0.24$
   & $<12.40$ $^{\rm a}$
   & $13.86\pm 0.21$
   & $11.75\pm 0.22$
   & $18.5\pm 4.1$\\
\hline
Q\,2138$-$444 & 1  & 2.38215
   & sat/bld
   & bld
   & $13.52\pm 0.02$
   & bld
   & $<13.54$ $^{\rm a}$
   & $<12.07$ $^{\rm a}$
   & $<11.51$ $^{\rm a}$
   & $13.05\pm 0.02$
   & $<11.28$ $^{\rm a}$
   & $4.2\pm 0.2$\\
              & 2  & 2.38230
   & sat/bld
   & bld
   & $12.97\pm 0.03$
   & bld
   & $<13.54$ $^{\rm a}$
   & $<12.07$ $^{\rm a}$
   & $<11.51$ $^{\rm a}$
   & $12.70\pm 0.02$
   & $<11.28$ $^{\rm a}$
   & $4.1\pm 0.4$\\
              & 3  & 2.38253
   & sat/bld
   & bld
   & $13.38\pm 0.06$
   & bld
   & $<13.54$ $^{\rm a}$
   & $<12.07$ $^{\rm a}$
   & $<11.51$ $^{\rm a}$
   & $12.94\pm 0.06$
   & $<11.28$ $^{\rm a}$
   & $7.5\pm 1.1$\\
              & 4  & 2.38266
   & sat/bld
   & bld
   & $13.54\pm 0.06$
   & bld
   & $<13.54$ $^{\rm a}$
   & $<12.07$ $^{\rm a}$
   & $<11.51$ $^{\rm a}$
   & $13.16\pm 0.05$
   & $<11.28$ $^{\rm a}$
   & $4.0\pm 0.6$\\
              & 5  & 2.38279
   & sat/bld
   & bld
   & $14.26\pm 0.04$
   & bld
   & $13.92\pm 0.06$
   & $12.41\pm 0.02$
   & $11.78\pm 0.03$
   & $13.95\pm 0.02$
   & $11.28\pm 0.05$
   & $4.8\pm 0.2$\\
              & 6  & 2.38302
   & sat/bld
   & bld
   & $14.10\pm 0.05$
   & bld
   & $<14.56$ bld
   & $<12.07$ $^{\rm a}$
   & $<11.51$ $^{\rm a}$
   & $13.28\pm 0.05$
   & $<11.28$ $^{\rm a}$
   & $21.4\pm 2.3$\\
              & 7  & 2.38324
   & sat/bld
   & bld
   & $13.89\pm 0.04$
   & bld
   & $<13.54$ $^{\rm a}$
   & $<12.07$ $^{\rm a}$
   & $<11.51$ $^{\rm a}$
   & $13.51\pm 0.02$
   & $<11.28$ $^{\rm a}$
   & $9.2\pm 0.2$\\
              & 8  & 2.38346
   & sat/bld
   & bld
   & $14.28\pm 0.02$
   & bld
   & $13.95\pm 0.04$
   & $12.33\pm 0.03$
   & $11.63\pm 0.04$
   & $13.94\pm 0.01$
   & $<11.28$ $^{\rm a}$
   & $6.7\pm 0.2$\\
              & 9  & 2.38376
   & sat/bld
   & bld
   & $14.35\pm 0.02$
   & bld
   & $14.01\pm 0.03$
   & $12.15\pm 0.03$
   & $11.76\pm 0.03$
   & $13.88\pm 0.01$
   & $<11.28$ $^{\rm a}$
   & $6.4\pm 0.1$\\
              & 10 & 2.38416
   & sat/bld
   & bld
   & $12.94\pm 0.08$
   & bld
   & $<13.54$ $^{\rm a}$
   & $<12.07$ $^{\rm a}$
   & $<11.51$ $^{\rm a}$
   & $12.27\pm 0.03$
   & $<11.28$ $^{\rm a}$
   & $1.5\pm 0.6$\\
\hline
Q\,2138$-$444 & 1  & 2.85234
   & $<16.92$ $^{\rm a}$
   & $\le 15.09$ bld?
   & $14.86\pm 0.02$
   & $12.36\pm 0.05$
   & $14.54\pm 0.02$
   & $12.93\pm 0.02$
   & $12.20\pm 0.04$
   & $14.63\pm 0.02$
   & $11.81\pm 0.02$
   & $8.5\pm 0.2$\\
\hline
Q\,2152$+$137 & 1  & 3.31558
   & bld
   & $<15.20$ $^{\rm a}$
   & $14.02\pm 0.05$
   & $<14.10$ $^{\rm a}$
   & bld
   & $<12.75$ $^{\rm a}$
   & bld
   & $13.79\pm 0.05$
   & $<11.88$ $^{\rm a}$
   & $12.6\pm 0.7$\\
              & 2  & 3.31599
   & bld
   & $<15.20$ $^{\rm a}$
   & $14.39\pm 0.03$
   & $<14.10$ $^{\rm a}$
   & bld
   & $<12.75$ $^{\rm a}$
   & bld
   & $14.26\pm 0.02$
   & $<11.88$ $^{\rm a}$
   & $18.1\pm 1.1$\\
              & 3  & 3.31648
   & bld
   & $<15.20$ $^{\rm a}$
   & $14.13\pm 0.02$
   & $<14.10$ $^{\rm a}$
   & bld
   & $<12.75$ $^{\rm a}$
   & bld
   & $13.86\pm 0.02$
   & $<11.88$ $^{\rm a}$
   & $11.9\pm 0.3$\\
\hline
Q\,2206$-$199 & 1  & 1.91993
   & sat/bld
   & $<14.70$ $^{\rm a}$
   & $14.76\pm 0.03$
   & $12.82\pm 0.20$
   & $14.19\pm 0.13$
   & $12.45\pm 0.04$
   & $11.82\pm 0.05$
   & $14.37\pm 0.03$
   & $11.41\pm 0.06$
   & $8.5\pm 0.3$\\
              & 2  & 1.92000
   & sat/bld
   & $14.90\pm 0.03$
   & $15.00\pm 0.02$
   & $13.07\pm 0.02$
   & $14.74\pm 0.02$
   & $12.85\pm 0.02$
   & $12.36\pm 0.02$
   & $14.51\pm 0.02$
   & $11.96\pm 0.02$
   & $5.1\pm 0.2$\\
              & 3  & 1.92019
   & sat/bld
   & $<14.70$ $^{\rm a}$
   & $14.84\pm 0.02$
   & $12.94\pm 0.09$
   & $14.53\pm 0.06$
   & $12.51\pm 0.03$
   & $12.09\pm 0.03$
   & $14.31\pm 0.02$
   & $11.77\pm 0.03$
   & $14.0\pm 1.0$\\
              & 4  & 1.92039
   & sat/bld
   & $<14.70$ $^{\rm a}$
   & $14.58\pm 0.03$
   & $12.64\pm 0.10$
   & $14.15\pm 0.06$
   & $12.35\pm 0.03$
   & $11.87\pm 0.04$
   & $14.12\pm 0.03$
   & $11.38\pm 0.07$
   & $5.7\pm 0.3$\\
              & 5  & 1.92061
   & sat/bld
   & $15.24\pm 0.03$
   & $15.28\pm 0.02$
   & $13.37\pm 0.07$
   & $14.91\pm 0.04$
   & $13.13\pm 0.02$
   & $12.60\pm 0.03$
   & $14.83\pm 0.02$
   & $12.25\pm 0.02$
   & $14.9\pm 0.3$\\
              & 6  & 1.92083
   & sat/bld
   & $<14.70$ $^{\rm a}$
   & $<13.53$ $^{\rm a}$
   & $13.22\pm 0.04$
   & $14.71\pm 0.04$
   & $12.61\pm 0.08$
   & $12.51\pm 0.04$
   & $14.29\pm 0.07$
   & $12.08\pm 0.04$
   & $26.1\pm 1.4$\\
              & 7  & 1.92091
   & sat/bld
   & $15.19\pm 0.06$
   & $15.22\pm 0.02$
   & $12.84\pm 0.05$
   & $14.16\pm 0.20$
   & $12.87\pm 0.05$
   & $<11.50$ $^{\rm a}$
   & $14.63\pm 0.04$
   & $<11.06$ $^{\rm a}$
   & $33.8\pm 1.2$\\
\hline
Q\,2206$-$199 & 1  & 2.07622
   & sat/bld
   & $<14.50$ $^{\rm a}$
   & $13.68\pm 0.02$
   & $<13.15$ $^{\rm a}$
   & $<13.64$ bld
   & $<11.81$ $^{\rm a}$
   & $<11.82$ $^{\rm a}$
   & $13.34\pm 0.01$
   & $<10.96$ $^{\rm a}$
   & $5.6\pm 0.2$\\
\hline
Q\,2230$+$025 & 1  & 1.86321
   & sat
   & $<15.38$ $^{\rm a}$
   & sat
   & $<12.66$ $^{\rm a}$
   & $14.80\pm 0.02$
   & ....
   & $<12.74$ $^{\rm a}$
   & $14.75\pm 0.02$
   & ....
   & $15.5\pm 0.2$\\
              & 2  & 1.86379
   & sat
   & $<15.38$ $^{\rm a}$
   & sat
   & $12.97\pm 0.02$
   & $14.65\pm 0.02$
   & ....
   & $<12.74$ $^{\rm a}$
   & $14.86\pm 0.02$
   & ....
   & $10.0\pm 0.2$\\
              & 3  & 1.86400
   & sat
   & $<15.38$ $^{\rm a}$
   & sat
   & $<12.66$ $^{\rm a}$
   & $14.32\pm 0.03$
   & ....
   & $<12.74$ $^{\rm a}$
   & $14.31\pm 0.04$
   & ....
   & $5.6\pm 0.7$\\
              & 4  & 1.86427
   & sat
   & $<15.38$ $^{\rm a}$
   & sat
   & $12.99\pm 0.02$
   & $14.93\pm 0.02$
   & ....
   & $<12.74$ $^{\rm a}$
   & $14.86\pm 0.02$
   & ....
   & $20.5\pm 0.6$\\
\hline
Q\,2231$-$002 & 1  & 2.06552
   & $<17.40$ $^{\rm a}$
   & bld
   & sat
   & $13.06\pm 0.06$
   & $14.87\pm 0.02$
   & ....
   & $12.54\pm 0.02$
   & $14.75\pm 0.02$
   & ....
   & $57.2\pm 1.9$\\
              & 2  & 2.06615
   & $<17.40$ $^{\rm a}$
   & bld
   & sat
   & $13.14\pm 0.03$
   & $14.80\pm 0.02$
   & ....
   & $12.27\pm 0.02$
   & $14.44\pm 0.02$
   & ....
   & $9.0\pm 0.3$\\
\hline
Q\,2243$-$605 & 1  & 2.32884
   & $<16.80$ $^{\rm a}$
   & bld
   & $14.53\pm 0.02$
   & $12.50\pm 0.02$
   & $14.27\pm 0.02$
   & $12.33\pm 0.02$
   & $11.90\pm 0.03$
   & $14.11\pm 0.01$
   & $11.38\pm 0.02$
   & $7.4\pm 0.1$\\
              & 2  & 2.32917
   & $<16.80$ $^{\rm a}$
   & bld
   & $14.12\pm 0.02$
   & $<11.99$ $^{\rm a}$
   & $13.57\pm 0.02$
   & $12.13\pm 0.02$
   & $<11.72$ $^{\rm a}$
   & $13.77\pm 0.02$
   & $<11.05$ $^{\rm a}$
   & $3.8\pm 0.2$\\
              & 3  & 2.32938
   & $<16.80$ $^{\rm a}$
   & bld
   & $14.73\pm 0.02$
   & $12.78\pm 0.02$
   & $14.37\pm 0.02$
   & $12.39\pm 0.03$
   & $12.13\pm 0.03$
   & $14.29\pm 0.02$
   & $11.62\pm 0.02$
   & $19.3\pm 0.3$\\
              & 4  & 2.32959
   & $<16.80$ $^{\rm a}$
   & bld
   & $14.20\pm 0.02$
   & $12.42\pm 0.03$
   & $13.89\pm 0.02$
   & $12.31\pm 0.02$
   & $<11.72$ $^{\rm a}$
   & $13.83\pm 0.02$
   & $11.32\pm 0.03$
   & $5.6\pm 0.2$\\
              & 5  & 2.32979
   & $<16.80$ $^{\rm a}$
   & bld
   & $13.99\pm 0.03$
   & $12.17\pm 0.04$
   & $13.62\pm 0.03$
   & $<11.96$ $^{\rm a}$
   & $<11.72$ $^{\rm a}$
   & $13.57\pm 0.02$
   & $11.12\pm 0.04$
   & $6.4\pm 0.3$\\
              & 6  & 2.32999
   & $<16.80$ $^{\rm a}$
   & bld
   & $14.44\pm 0.02$
   & $12.45\pm 0.02$
   & $14.01\pm 0.02$
   & $12.13\pm 0.03$
   & $11.87\pm 0.04$
   & $13.95\pm 0.01$
   & $11.44\pm 0.02$
   & $8.8\pm 0.2$\\
              & 7  & 2.33022
   & $<16.80$ $^{\rm a}$
   & bld
   & $13.84\pm 0.03$
   & $12.11\pm 0.04$
   & $13.42\pm 0.03$
   & $<11.96$ $^{\rm a}$
   & $<11.72$ $^{\rm a}$
   & $13.32\pm 0.02$
   & $<11.05$ $^{\rm a}$
   & $4.6\pm 0.2$\\
              & 8  & 2.33042
   & $<16.80$ $^{\rm a}$
   & bld
   & $14.11\pm 0.03$
   & $12.51\pm 0.03$
   & $13.71\pm 0.03$
   & $<11.96$ $^{\rm a}$
   & $<11.72$ $^{\rm a}$
   & $13.69\pm 0.02$
   & $11.06\pm 0.06$
   & $9.5\pm 0.3$\\
              & 9  & 2.33062
   & $<16.80$ $^{\rm a}$
   & bld
   & $14.84\pm 0.01$
   & $12.89\pm 0.02$
   & $14.42\pm 0.02$
   & $12.65\pm 0.02$
   & $12.05\pm 0.02$
   & $14.33\pm 0.02$
   & $11.88\pm 0.02$
   & $4.2\pm 0.1$\\
              & 10 & 2.33077
   & $<16.80$ $^{\rm a}$
   & bld
   & $<13.69$ $^{\rm a}$
   & $<11.99$ $^{\rm a}$
   & $<13.64$ $^{\rm a}$
   & $<11.96$ $^{\rm a}$
   & $<11.72$ $^{\rm a}$
   & $12.98\pm 0.04$
   & $<11.05$ $^{\rm a}$
   & $3.4\pm 0.5$\\
              & 11 & 2.33093
   & $<16.80$ $^{\rm a}$
   & bld
   & $13.70\pm 0.09$
   & $\la 11.99$ bld
   & $13.85\pm 0.06$
   & $<11.96$ $^{\rm a}$
   & $11.80\pm 0.07$
   & $13.44\pm 0.02$
   & $<11.05$ $^{\rm a}$
   & $18.1\pm 0.9$\\
\hline
Q\,2332$-$094 & 1  & 2.28737
   & sat/bld
   & $<15.10$ $^{\rm a}$
   & $<13.90$ $^{\rm a}$
   & bld
   & $14.05\pm 0.03$
   & $<12.11$ $^{\rm a}$
   & $<11.65$ $^{\rm a}$
   & $13.19\pm 0.04$
   & $11.62\pm 0.03$
   & $3.8\pm 0.5$\\
              & 2  & 2.28749
   & sat/bld
   & $<15.10$ $^{\rm a}$
   & $15.00\pm 0.02$
   & bld
   & $14.55\pm 0.02$
   & $12.44\pm 0.03$
   & $12.11\pm 0.02$
   & $14.19\pm 0.03$
   & $12.21\pm 0.02$
   & $3.5\pm 0.2$\\
\hline
Q\,2332$-$094 & 1  & 3.05632
   & $14.96\pm 0.02$
   & bld
   & sat/bld
   & $<12.28$ $^{\rm a}$
   & $13.80\pm 0.05$
   & $<12.39$ $^{\rm a}$
   & bld
   & $13.56\pm 0.02$
   & $<11.50$ $^{\rm a}$
   & $9.8\pm 0.3$\\
              & 2  & 3.05657
   & $<14.51$ $^{\rm a}$
   & bld
   & sat/bld
   & $<12.28$ $^{\rm a}$
   & $13.53\pm 0.07$
   & $<12.39$ $^{\rm a}$
   & bld
   & $13.28\pm 0.03$
   & $<11.50$ $^{\rm a}$
   & $5.1\pm 0.5$\\
              & 3  & 3.05676
   & $14.63\pm 0.08$
   & bld
   & sat/bld
   & $<12.28$ $^{\rm a}$
   & $<13.46$ $^{\rm a}$
   & $<12.39$ $^{\rm a}$
   & bld
   & $13.28\pm 0.04$
   & $<11.50$ $^{\rm a}$
   & $3.2\pm 0.4$\\
              & 4  & 3.05690
   & $15.32\pm 0.02$
   & bld
   & sat/bld
   & $<12.28$ $^{\rm a}$
   & $13.52\pm 0.11$
   & $<12.39$ $^{\rm a}$
   & bld
   & $13.69\pm 0.02$
   & $<11.50$ $^{\rm a}$
   & $12.9\pm 0.6$\\
              & 5  & 3.05722
   & $15.54\pm 0.03$
   & bld
   & sat/bld
   & $<12.28$ $^{\rm a}$
   & $13.89\pm 0.04$
   & $<12.39$ $^{\rm a}$
   & bld
   & $13.97\pm 0.02$
   & $<11.50$ $^{\rm a}$
   & $4.9\pm 0.2$\\
              & 6  & 3.05738
   & $14.74\pm 0.06$
   & bld
   & sat/bld
   & $<12.28$ $^{\rm a}$
   & $13.54\pm 0.09$
   & $<12.39$ $^{\rm a}$
   & bld
   & $13.25\pm 0.05$
   & $<11.50$ $^{\rm a}$
   & $6.6\pm 0.7$\\
\hline
Q\,2343$+$125 & 1  & 2.43123
   & sat/bld
   & $14.92\pm 0.06$
   & $15.02\pm 0.02$
   & $13.01\pm 0.02$
   & $14.64\pm 0.02$
   & $12.71\pm 0.02$
   & $12.21\pm 0.02$
   & $14.39\pm 0.02$
   & $11.96\pm 0.02$
   & $14.8\pm 0.2$\\
              & 2  & 2.43147
   & sat/bld
   & $<14.65$ $^{\rm a}$
   & $14.39\pm 0.04$
   & $12.07\pm 0.10$
   & $13.91\pm 0.05$
   & $12.05\pm 0.06$
   & $11.77\pm 0.04$
   & $13.90\pm 0.02$
   & $11.32\pm 0.06$
   & $11.9\pm 0.3$\\
\hline
Q\,2344$+$125 & 1  & 2.53746
   & $14.45\pm 0.02$
   & ....
   & $13.19\pm 0.02$
   & $<13.90$ $^{\rm a}$
   & ....
   & ....
   & ....
   & $12.99\pm 0.02$
   & ....
   & $5.9\pm 0.2$\\
              & 2  & 2.53787
   & $15.29\pm 0.02$
   & ....
   & $14.08\pm 0.02$
   & $<13.90$ $^{\rm a}$
   & ....
   & ....
   & ....
   & $13.86\pm 0.02$
   & ....
   & $8.3\pm 0.2$\\
              & 3  & 2.53820
   & $15.04\pm 0.04$
   & ....
   & $13.64\pm 0.02$
   & $<13.90$ $^{\rm a}$
   & ....
   & ....
   & ....
   & $13.29\pm 0.02$
   & ....
   & $3.2\pm 0.2$\\
\hline
Q\,2348$-$011 & 1  & 2.42450
   & sat
   & $<14.86$ $^{\rm a}$
   & $14.27\pm 0.05$
   & $12.81\pm 0.04$
   & $14.09\pm 0.06$
   & ....
   & bld
   & $13.70\pm 0.01$
   & ....
   & $6.4\pm 0.4$\\
              & 2  & 2.42465
   & sat
   & $<14.86$ $^{\rm a}$
   & $14.25\pm 0.06$
   & $<12.28$ $^{\rm a}$
   & $14.28\pm 0.04$
   & ....
   & bld
   & $13.74\pm 0.01$
   & ....
   & $9.0\pm 0.7$\\
              & 3  & 2.42496
   & sat
   & $<14.86$ $^{\rm a}$
   & $13.92\pm 0.08$
   & $<12.28$ $^{\rm a}$
   & $<13.94$ $^{\rm a}$
   & ....
   & bld
   & $13.40\pm 0.01$
   & ....
   & $11.0\pm 1.3$\\
              & 4  & 2.42515
   & sat
   & $<14.86$ $^{\rm a}$
   & $<13.84$ $^{\rm a}$
   & $<12.28$ $^{\rm a}$
   & $<13.94$ $^{\rm a}$
   & ....
   & bld
   & $12.99\pm 0.01$
   & ....
   & $3.8\pm 0.8$\\
              & 5  & 2.42535
   & sat
   & $<14.86$ $^{\rm a}$
   & $13.98\pm 0.07$
   & $<12.28$ $^{\rm a}$
   & $<13.94$ $^{\rm a}$
   & ....
   & bld
   & $13.40\pm 0.03$
   & ....
   & $15.1\pm 1.2$\\
              & 6  & 2.42621
   & sat
   & $<14.86$ $^{\rm a}$
   & $14.45\pm 0.06$
   & $12.92\pm 0.05$
   & $13.66\pm 0.27$
   & ....
   & bld
   & $13.96\pm 0.05$
   & ....
   & $17.5\pm 0.8$\\
              & 7  & 2.42632
   & sat
   & $<14.86$ $^{\rm a}$
   & $14.49\pm 0.04$
   & $12.87\pm 0.05$
   & $14.62\pm 0.02$
   & ....
   & bld
   & $13.99\pm 0.04$
   & ....
   & $7.8\pm 0.4$\\
              & 8  & 2.42659
   & sat
   & $<14.86$ $^{\rm a}$
   & $14.10\pm 0.04$
   & $<12.28$ $^{\rm a}$
   & $13.74\pm 0.07$
   & ....
   & bld
   & $13.63\pm 0.03$
   & ....
   & $6.6\pm 0.5$\\
              & 9  & 2.42695
   & sat
   & $<14.86$ $^{\rm a}$
   & $14.53\pm 0.03$
   & $12.81\pm 0.04$
   & $14.33\pm 0.03$
   & ....
   & bld
   & $14.34\pm 0.02$
   & ....
   & $18.1\pm 0.7$\\
              & 10 & 2.42724
   & sat
   & $<14.86$ $^{\rm a}$
   & $14.23\pm 0.05$
   & $\la 12.28$ bld
   & $13.76\pm 0.09$
   & ....
   & bld
   & $13.68\pm 0.05$
   & ....
   & $8.5\pm 0.7$\\
              & 11 & 2.42744
   & sat
   & $<14.86$ $^{\rm a}$
   & $<13.84$ $^{\rm a}$
   & $\la 12.28$ bld
   & $<13.64$ $^{\rm a}$
   & ....
   & bld
   & $13.00\pm 0.06$
   & ....
   & $6.4\pm 0.9$\\
\hline
Q\,2348$-$011 & 1  & 2.61381
   & $<17.06$ $^{\rm a}$
   & $<15.00$ $^{\rm a}$
   & $13.16\pm 0.04$
   & $<13.92$ $^{\rm a}$
   & ....
   & ....
   & $<12.45$ $^{\rm a}$
   & $13.19\pm 0.07$
   & ....
   & $5.8\pm 0.6$\\
              & 2  & 2.61399
   & $<17.06$ $^{\rm a}$
   & $<15.00$ $^{\rm a}$
   & $13.85\pm 0.02$
   & $<13.92$ $^{\rm a}$
   & ....
   & ....
   & $<12.45$ $^{\rm a}$
   & $13.59\pm 0.03$
   & ....
   & $6.0\pm 0.2$\\
              & 3  & 2.61453
   & $<17.06$ $^{\rm a}$
   & $<15.45$ $^{\rm a}$
   & $13.92\pm 0.02$
   & $<13.92$ $^{\rm a}$
   & ....
   & ....
   & $<12.45$ $^{\rm a}$
   & $13.78\pm 0.02$
   & ....
   & $6.5\pm 0.2$\\
              & 4  & 2.61473
   & $<17.06$ $^{\rm a}$
   & $<15.45$ $^{\rm a}$
   & $14.59\pm 0.02$
   & $<13.92$ $^{\rm a}$
   & ....
   & ....
   & $<12.45$ $^{\rm a}$
   & $14.39\pm 0.02$
   & ....
   & $3.6\pm 0.2$\\
              & 5  & 2.61486
   & $<17.06$ $^{\rm a}$
   & $<15.45$ $^{\rm a}$
   & $14.12\pm 0.03$
   & $<13.92$ $^{\rm a}$
   & ....
   & ....
   & $<12.45$ $^{\rm a}$
   & $13.96\pm 0.03$
   & ....
   & $9.6\pm 0.3$\\
\hline
Q\,2348$-$147 & 1  & 2.27932
   & sat/bld
   & $<14.60$ $^{\rm a}$
   & $13.93\pm 0.09$
   & $<13.26$ $^{\rm a}$
   & $13.44\pm 0.10$
   & ....
   & $<11.80$ $^{\rm a}$
   & $13.54\pm 0.08$
   & ....
   & $8.5\pm 0.8$\\
              & 2  & 2.27941
   & sat/bld
   & $<14.60$ $^{\rm a}$
   & $13.93\pm 0.08$
   & $<13.26$ $^{\rm a}$
   & $13.48\pm 0.09$
   & ....
   & $<11.80$ $^{\rm a}$
   & $13.40\pm 0.11$
   & ....
   & $4.4\pm 0.6$\\
\hline
Q\,2359$-$022 & 1  & 2.09404
   & sat
   & bld
   & $14.66\pm 0.07$
   & $<13.06$ $^{\rm a}$
   & $<14.49$ $^{\rm a}$
   & $<12.66$ $^{\rm a}$
   & $<12.55$ $^{\rm a}$
   & $13.75\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $11.4\pm 0.7$\\
              & 2  & 2.09485
   & sat
   & bld
   & $14.61\pm 0.07$
   & $<13.06$ $^{\rm a}$
   & $14.56\pm 0.05$
   & $<12.66$ $^{\rm a}$
   & $<12.55$ $^{\rm a}$
   & $13.96\pm 0.02$
   & $<11.95$ $^{\rm a}$
   & $7.8\pm 0.5$\\
              & 3  & 2.09510
   & sat
   & bld
   & $15.27\pm 0.02$
   & $13.20\pm 0.10$
   & $14.99\pm 0.03$
   & $12.83\pm 0.04$
   & $<12.55$ $^{\rm a}$
   & $14.17\pm 0.02$
   & $12.18\pm 0.04$
   & $11.9\pm 0.4$\\
\hline
Q\,2359$-$022 & 1  & 2.15338
   & $<18.12$ $^{\rm a}$
   & bld
   & $13.61\pm 0.03$
   & $<13.11$ $^{\rm a}$
   & $<14.09$ $^{\rm a}$
   & $<12.73$ $^{\rm a}$
   & $<12.35$ $^{\rm a}$
   & $<13.10$ $^{\rm a}$
   & $<11.88$ $^{\rm a}$
   & $5.3\pm 0.4$\\
              & 2  & 2.15368
   & $<18.12$ $^{\rm a}$
   & bld
   & $13.74\pm 0.04$
   & $<13.11$ $^{\rm a}$
   & $<14.09$ $^{\rm a}$
   & $<12.73$ $^{\rm a}$
   & $<12.35$ $^{\rm a}$
   & $13.45\pm 0.05$
   & $<11.88$ $^{\rm a}$
   & $12.4\pm 1.1$\\
              & 3  & 2.15393
   & $<18.12$ $^{\rm a}$
   & bld
   & $13.89\pm 0.03$
   & $<13.11$ $^{\rm a}$
   & $\le 14.14$ bld?
   & $<12.73$ $^{\rm a}$
   & $<12.35$ $^{\rm a}$
   & $13.40\pm 0.05$
   & $<11.88$ $^{\rm a}$
   & $10.1\pm 0.5$
\label{tab columns vel}
\end{longtable}
